Revisiting Boehmer et al. (2021): Recent Period, Alternative Method, Different Conclusions

We reassess Boehmer et al. (2021, BJZZ)'s seminal work on the predictive power of retail order imbalance (ROI) for future stock returns. First, we replicate their 2010-2015 analysis in the more recent 2016-2021 period. We find that the ROI's predictive power weakens significantly. Specifically, past ROI can no longer predict weekly returns on large-cap stocks, and the long-short strategy based on past ROI is no longer profitable. Second, we analyze the effect of using the alternative quote midpoint (QMP) method to identify and sign retail trades on their main conclusions. While the results based on the QMP method align with BJZZ's findings in 2010-2015, the two methods provide different conclusions in 2016-2021. Our study shows that BJZZ's original findings are sensitive to the sample period and the approach to identify ROIs.

==> (inline-0) <==
\begin{tabular}{lcccccc}
    \toprule
    \multicolumn{7}{c}{Panel A: Original Results Reported in BJZZ} \\ 
         & N & Mean & Std & Median & Q1 & Q3 \\ \cmidrule(lr){1-7}
        \textsf{Mrbvol} & 4,628,957 & 42,481 & 280,474 & 5,165 & 1,200 & 20,681 \\ 
        \textsf{Mrsvol} & 4,628,957 & 42,430 & 264,704 & 5,635 & 1,369 & 21,828 \\ 
        \textsf{Mrbtrd} & 4,628,957 & 110 & 410 & 22 & 5 & 79 \\ 
        \textsf{Mrstrd} & 4,628,957 & 108 & 355 & 24 & 6 & 81 \\ 
        \textsf{Mroibvol} & 4,628,957 & -0.038 & 0.464 & -0.027 & -0.301 & 0.217 \\ 
        \textsf{Mroibtrd} & 4,628,957 & -0.032 & 0.437 & -0.010 & -0.276 & 0.205 \\ 
    \midrule
    \multicolumn{7}{c}{Panel B: Replication Results} \\ 
         & N & Mean & Std & Median & Q1 & Q3 \\ \cmidrule(lr){1-7}
        \textsf{Mrbvol} & 4,348,327 & 39,840 & 278,026 & 4,899 & 1,130 & 19,165 \\ 
        \textsf{Mrsvol} & 4,348,327 & 39,655 & 262,689 & 5,302 & 1,300 & 20,185 \\ 
        \textsf{Mrbtrd} & 4,348,327 & 99 & 386 & 21 & 5 & 72 \\ 
        \textsf{Mrstrd} & 4,348,327 & 97 & 330 & 22 & 6 & 74 \\ 
        \textsf{Mroibvol} & 4,348,327 & -0.036 & 0.470 & -0.025 & -0.304 & 0.224 \\ 
        \textsf{Mroibtrd} & 4,348,327 & -0.031 & 0.443 & -0.007 & -0.280 & 0.213 \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
     \multicolumn{9}{c}{Panel A: Original Results Reported in BJZZ} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & $-$0.4013 & $-$20.03 & $-$0.4065 & $-$20.19 & $-$0.4326 & $-$22.00 & $-$0.4357 & $-$22.01 \\ 
        \textsf{Mroib}($w-1$) & 0.2200 & 92.53 & 0.2201 & 92.57 & 0.2865 & 150.01 & 0.2866 & 150.06 \\ 
        \textsf{Ret}($w-1$) & $-$0.9481 & $-$40.60 & $-$0.9620 & $-$41.43 & $-$0.9003 & $-$35.92 & $-$0.9156 & $-$36.74 \\ 
        \textsf{Ret}($m-1$) & $-$0.2778 & $-$19.24 & $-$0.2784 & $-$19.30 & $-$0.2258 & $-$14.84 & $-$0.2262 & $-$14.87 \\ 
        \textsf{Ret}($m-7,m-2$) & $-$0.0586 & $-$11.49 & $-$0.0584 & $-$11.46 & $-$0.0380 & $-$6.50 & $-$0.0378 & $-$6.48 \\ 
        \textsf{Lmto} & 0.0003 & 5.31 & 0.0003 & 5.19 & 0.0002 & 3.93 & 0.0002 & 3.83 \\ 
        \textsf{Lvol} & 0.8100 & 8.37 & 0.8478 & 8.79 & 0.4366 & 4.24 & 0.4633 & 4.51 \\ 
        \textsf{Size} & 0.0154 & 12.06 & 0.0157 & 12.31 & 0.0209 & 16.37 & 0.0211 & 16.48 \\ 
        \textsf{Lbm} & $-$0.0275 & $-$17.66 & $-$0.0274 & $-$17.61 & $-$0.0274 & $-$18.09 & $-$0.0273 & $-$18.05 \\ 
        Adj.$R^2$ & 6.00\% & ~ & 6.01\% & ~ & 9.49\% & ~ & 9.50\% & ~ \\  
        \midrule
     \multicolumn{9}{c}{Panel B: Replication Results} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & $-$0.2833 & $-$22.23 & $-$0.2848 & $-$22.13 & $-$0.2866 & $-$21.02 & $-$0.2868 & $-$20.91 \\ 
        \textsf{Mroib}($w-1$) & 0.1982 & 71.81 & 0.1982 & 71.82 & 0.2698 & 91.06 & 0.2698 & 91.07 \\ 
        \textsf{Ret}($w-1$) & $-$0.8302 & $-$35.91 & $-$0.8311 & $-$36.26 & $-$0.7782 & $-$31.41 & $-$0.7811 & $-$31.85 \\ 
        \textsf{Ret}($m-1$) & $-$0.1680 & $-$13.08 & $-$0.1681 & $-$13.08 & $-$0.1214 & $-$8.91 & $-$0.1213 & $-$8.91 \\ 
        \textsf{Ret}($m-7,m-2$) & $-$0.0252 & $-$5.20 & $-$0.0252 & $-$5.20 & $-$0.0080 & $-$1.44 & $-$0.0080 & $-$1.44 \\ 
        \textsf{Lmto} & 0.0007 & 11.73 & 0.0007 & 11.84 & 0.0006 & 9.52 & 0.0006 & 9.70 \\ 
        \textsf{Lvol}  & 0.5684 & 6.43 & 0.5794 & 6.53 & 0.3049 & 3.18 & 0.3008 & 3.18 \\ 
        \textsf{Size}  & 0.0151 & 10.89 & 0.0152 & 10.95 & 0.0200 & 14.36 & 0.0200 & 14.32 \\ 
        \textsf{Lbm} & $-$0.0211 & $-$16.95 & $-$0.0211 & $-$16.95 & $-$0.0218 & $-$17.77 & $-$0.0218 & $-$17.79 \\ 
        Adj.$R^2$ & 5.06\% & ~ & 5.06\% & ~ & 8.66\% & ~ & 8.66\% \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
   \toprule
     \multicolumn{9}{c}{Panel A: Original Results Reported in BJZZ} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return} 
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & 0.0050 & 2.58 & 0.0056 & 2.85 & 0.0050 & 2.58 & 0.0056 & 2.85 \\ 
        \textsf{Mroib}($w-1$) & 0.0009 & 15.60 & 0.0010 & 16.29 & 0.0008 & 12.30 & 0.0008 & 13.20 \\ 
        \textsf{Ret}($w-1$) & $-$0.0185 & $-$5.83 & $-$0.0220 & $-$6.85 & $-$0.0186 & $-$5.88 & $-$0.0222 & $-$6.91 \\ 
        \textsf{Ret}($m-1$) & 0.0006 & 0.35 & 0.0006 & 0.34 & 0.0005 & 0.29 & 0.0005 & 0.29 \\ 
        \textsf{Ret}($m-7,m-2$) & 0.0008 & 1.16 & 0.0008 & 1.16 & 0.0008 & 1.12 & 0.0008 & 1.12 \\ 
        \textsf{Lmto} & 0.0000 & $-$3.37 & $-$0.0000 & $-$3.76 & $-$0.0000 & $-$3.36 & $-$0.0000 & $-$3.75 \\ 
        \textsf{Lvol} & $-$0.0223 & $-$1.41 & $-$0.0205 & $-$1.31 & $-$0.0217 & $-$1.37 & $-$0.0198 & $-$1.27 \\ 
        \textsf{Size} & $-$0.0001 & $-$0.86 & $-$0.0001 & $-$0.92 & $-$0.0001 & $-$0.90 & $-$0.0001 & $-$0.96 \\ 
        \textsf{Lbm} & $-$0.0001 & $-$0.39 & $-$0.0000 & $-$0.07 & $-$0.0001 & $-$0.42 & $-$0.0000 & $-$0.10 \\ 
        Adj.$R^2$ & 3.85\% & ~ & 3.85\% & ~ & 3.84\% & ~ & 3.84\% & ~ \\ 
        IQR & 1.1888 & ~ & 1.1888 & ~ & 1.2292 & ~ & 1.2292 & ~ \\ 
        IQR w. ret. diff & 0.1089\% & ~ & 0.1144\% & ~ & 0.0931\% & ~ & 0.0997\% & ~ \\ 
        \midrule
     \multicolumn{9}{c}{Panel B: Replication Results} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return} 
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & 0.0033 & 2.24 & 0.0036 & 2.42 & 0.0033 & 2.23 & 0.0036 & 2.40 \\ 
        \textsf{Mroib}($w-1$) & 0.0009 & 15.14 & 0.0009 & 14.55 & 0.0008 & 11.93 & 0.0008 & 11.41 \\ 
        \textsf{Ret}($w-1$) & $-$0.0172 & $-$5.45 & $-$0.0206 & $-$6.50 & $-$0.0174 & $-$5.50 & $-$0.0208 & $-$6.56 \\ 
        \textsf{Ret}($m-1$) & $-$0.0001 & $-$0.03 & $-$0.0003 & $-$0.16 & $-$0.0001 & $-$0.07 & $-$0.0004 & $-$0.20 \\ 
        \textsf{Ret}($m-7,m-2$) & 0.0007 & 1.07 & 0.0007 & 1.04 & 0.0007 & 1.05 & 0.0007 & 1.01 \\ 
        \textsf{Lmto} & $-$0.0000 & $-$2.79 & $-$0.0000 & $-$2.90 & $-$0.0000 & $-$2.76 & $-$0.0000 & $-$2.87 \\ 
        \textsf{Lvol} & $-$0.0133 & $-$0.81 & $-$0.0109 & $-$0.68 & $-$0.0130 & $-$0.79 & $-$0.0106 & $-$0.66 \\ 
        \textsf{Size} & $-$0.0000 & $-$0.11 & $-$0.0001 & $-$0.40 & $-$0.0000 & $-$0.17 & $-$0.0001 & $-$0.45 \\ 
        \textsf{Lbm} & 0.0002 & 1.12 & 0.0002 & 1.08 & 0.0002 & 1.10 & 0.0002 & 1.06 \\ 
        Adj.$R^2$ & 3.75\% & ~ & 3.73\% & ~ & 3.74\% & ~ & 3.72\% & ~ \\ 
        IQR & 1.1950 & ~ & 1.1950 & ~ & 1.2279 & ~ & 1.2279 & ~ \\ 
        IQR w. ret. diff  & 0.1116\% & ~ & 0.1079\% & ~ & 0.0977\% & ~ & 0.0939\% \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
   \toprule
    \multicolumn{9}{c}{Panel A: Original Results Reported in BJZZ} \\
    & \multicolumn{4}{c}{\textsf{Mroibvol}} & \multicolumn{4}{c}{\textsf{Mroibtrd}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9}
         & Coef. & \textit{t}-Stat & IQR &  W.R. Diff. & Coef. & \textit{t}-Stat & IQR & W.R. Diff. \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Market-cap subgroups}} \\
        Small & 0.0013 & 13.90 & 1.6630 & 0.219\% & 0.0012 & 11.58 & 1.7360 & 0.207\% \\ 
        Medium & 0.0007 & 9.18 & 1.3230 & 0.087\% & 0.0004 & 5.63 & 1.3460 & 0.059\% \\ 
        Big & 0.0003 & 3.68 & 0.8920 & 0.026\% & 0.0002 & 2.52 & 0.9290 & 0.019\% \\ 
        \multicolumn{9}{l}{\textit{Share-price subgroups}} \\
        Low & 0.0014 & 13.34 & 1.4320 & 0.205\% & 0.0012 & 10.34 & 1.5860 & 0.185\% \\ 
        Medium & 0.0008 & 10.00 & 1.2890 & 0.089\% & 0.0005 & 7.56 & 1.3090 & 0.070\% \\ 
        High & 0.0002 & 3.23 & 0.9610 & 0.020\% & 0.0002 & 2.19 & 0.9610 & 0.015\% \\ 
        \multicolumn{9}{l}{\textit{Turnover subgroups}} \\
        Low & 0.0011 & 15.60 & 1.8370 & 0.205\% & 0.0011 & 14.71 & 1.7770 & 0.195\% \\ 
        Medium & 0.0008 & 10.21 & 1.2190 & 0.094\% & 0.0006 & 7.05 & 1.2280 & 0.071\% \\ 
        High & 0.0007 & 4.98 & 0.9100 & 0.065\% & 0.0004 & 2.55 & 1.0050 & 0.015\% \\
    \midrule
    \multicolumn{9}{c}{Panel B: Replication Results} \\
    & \multicolumn{4}{c}{\textsf{Mroibvol}} & \multicolumn{4}{c}{\textsf{Mroibtrd}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9}
         & Coef. & \textit{t}-Stat & IQR &  W.R. Diff. & Coef. & \textit{t}-Stat & IQR & W.R. Diff. \\ 
        \midrule        \multicolumn{9}{l}{\textit{Market-cap subgroups}} \\
        Small & 0.0013 & 13.87 & 1.6010 & 0.205\% & 0.0011 & 11.12 & 1.6768 & 0.184\% \\ 
        Medium & 0.0005 & 6.70 & 1.2386 & 0.068\% & 0.0004 & 4.89 & 1.2411 & 0.054\% \\ 
        Big & 0.0003 & 3.79 & 0.8746 & 0.028\% & 0.0003 & 2.85 & 0.8972 & 0.023\% \\ 
        \multicolumn{9}{l}{\textit{Share-price subgroups}} \\
        Low & 0.0015 & 13.40 & 1.4088 & 0.205\% & 0.0012 & 10.43 & 1.5648 & 0.182\% \\ 
        Medium & 0.0006 & 7.76 & 1.2672 & 0.074\% & 0.0005 & 5.87 & 1.2700 & 0.062\% \\ 
        High & 0.0002 & 3.37 & 0.9495 & 0.023\% & 0.0002 & 2.62 & 0.9275 & 0.019\% \\ 
        \multicolumn{9}{l}{\textit{Turnover subgroups}} \\
        Low & 0.0010 & 14.99 & 1.7156 & 0.176\% & 0.0010 & 13.22 & 1.6539 & 0.158\% \\ 
        Medium & 0.0008 & 8.32 & 1.1589 & 0.090\% & 0.0006 & 5.87 & 1.1577 & 0.069\% \\ 
        High & 0.0009 & 5.19 & 0.8681 & 0.074\% & 0.0006 & 3.29 & 0.9684 & 0.055\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
    \toprule
    \multicolumn{5}{c}{Panel A: Original Results Reported in BJZZ} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5}
         & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{5}{l}{\textit{Bid-ask average returns}} \\
        1 week & 0.0009 & 15.60 & 0.0008 & 12.30 \\ 
        2 weeks & 0.0006 & 9.35 & 0.0005 & 7.89 \\ 
        4 weeks & 0.0003 & 5.56 & 0.0003 & 4.66 \\ 
        6 weeks & 0.0002 & 3.90 & 0.0002 & 2.60 \\ 
        8 weeks & 0.0002 & 3.47 & 0.0001 & 1.75 \\ 
        10 weeks & 0.0001 & 1.82 & 0.0000 & 0.35 \\ 
        12 weeks & 0.0001 & 1.29 & 0.0001 & 1.52 \\ 
        \multicolumn{5}{l}{\textit{CRSP returns}} \\
        1 week & 0.0010 & 16.29 & 0.0008 & 13.20 \\ 
        2 weeks & 0.0006 & 9.99 & 0.0005 & 8.57 \\ 
        4 weeks & 0.0003 & 5.92 & 0.0003 & 5.05 \\ 
        6 weeks & 0.0002 & 4.18 & 0.0002 & 2.93 \\ 
        8 weeks & 0.0002 & 3.50 & 0.0001 & 1.80 \\ 
        10 weeks & 0.0001 & 2.04 & 0.0001 & 0.81 \\ 
        12 weeks & 0.0001 & 1.39 & 0.0001 & 1.76 \\ 
        \midrule
    \multicolumn{5}{c}{Panel B: Replication Results} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5}
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{5}{l}{\textit{Bid-ask average returns}} \\
        1 week & 0.0009 & 15.14 & 0.0008 & 11.93 \\ 
        2 weeks & 0.0006 & 9.48 & 0.0005 & 7.77 \\ 
        4 weeks & 0.0003 & 5.64 & 0.0003 & 5.40 \\ 
        6 weeks & 0.0003 & 4.53 & 0.0002 & 3.31 \\ 
        8 weeks & 0.0002 & 3.96 & 0.0002 & 2.43 \\ 
        10 weeks & 0.0000 & 0.78 & -0.0001 & -0.87 \\ 
        12 weeks & 0.0001 & 2.48 & 0.0002 & 2.68 \\
        \multicolumn{5}{l}{\textit{CRSP returns}} \\
        1 week & 0.0009 & 14.55 & 0.0008 & 11.41 \\ 
        2 weeks & 0.0006 & 9.37 & 0.0005 & 7.58 \\ 
        4 weeks & 0.0003 & 5.67 & 0.0003 & 5.41 \\ 
        6 weeks & 0.0003 & 4.67 & 0.0002 & 3.43 \\ 
        8 weeks & 0.0002 & 3.83 & 0.0001 & 2.34 \\ 
        10 weeks & 0.0000 & 0.75 & -0.0001 & -0.89 \\ 
        12 weeks & 0.0002 & 2.52 & 0.0002 & 2.74 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \toprule
    \multicolumn{11}{c}{Panel A: Original Results Reported in BJZZ} \\
     & \multicolumn{4}{c}{All Stocks} & \multicolumn{2}{c}{Small}
     & \multicolumn{2}{c}{Medium} & \multicolumn{2}{c}{Big} \\ 
     \cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
         & Mean & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibvol}}} \\ 
        1 week & 0.092\% & 2.66 & 0.084\% & 2.43 & 0.403\% & 9.16 & 0.170\% & 6.24 & 0.067\% & 1.78 \\ 
        2 weeks & 0.147\% & 2.45 & 0.135\% & 2.46 & 0.669\% & 9.01 & 0.292\% & 6.81 & 0.105\% & 1.70 \\ 
        4 weeks & 0.223\% & 1.89 & 0.208\% & 2.00 & 1.124\% & 10.43 & 0.423\% & 6.36 & 0.143\% & 1.22 \\ 
        6 weeks & 0.310\% & 1.72 & 0.277\% & 1.73 & 1.399\% & 13.02 & 0.558\% & 6.07 & 0.171\% & 1.05 \\ 
        8 weeks & 0.448\% & 1.92 & 0.460\% & 2.26 & 1.709\% & 17.13 & 0.623\% & 4.18 & 0.342\% & 1.69 \\ 
        10 weeks & 0.515\% & 1.99 & 0.484\% & 1.81 & 1.704\% & 11.17 & 0.578\% & 3.87 & 0.381\% & 1.53 \\ 
        12 weeks & 0.588\% & 2.09 & 0.629\% & 1.89 & 1.857\% & 7.65 & 0.556\% & 3.20 & 0.477\% & 1.48 \\ 
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibtrd}}} \\ 
        1 week & 0.056\% & 1.34 & 0.061\% & 1.44 & 0.343\% & 7.04 & 0.104\% & 3.52 & 0.055\% & 1.42 \\ 
        2 weeks & 0.137\% & 1.72 & 0.143\% & 1.89 & 0.557\% & 6.72 & 0.194\% & 4.02 & 0.119\% & 1.61 \\ 
        4 weeks & 0.238\% & 1.61 & 0.251\% & 1.88 & 0.880\% & 6.98 & 0.277\% & 3.75 & 0.214\% & 1.61 \\ 
        6 weeks & 0.311\% & 1.50 & 0.350\% & 1.93 & 1.145\% & 6.25 & 0.313\% & 2.62 & 0.304\% & 1.84 \\ 
        8 weeks & 0.427\% & 1.58 & 0.523\% & 2.26 & 1.468\% & 6.40 & 0.353\% & 1.91 & 0.449\% & 2.19 \\ 
        10 weeks & 0.454\% & 1.41 & 0.529\% & 1.74 & 1.442\% & 5.37 & 0.292\% & 1.56 & 0.483\% & 1.64 \\ 
        12 weeks & 0.529\% & 1.47 & 0.667\% & 1.70 & 1.672\% & 5.30 & 0.228\% & 1.05 & 0.567\% & 1.51 \\ 
        \midrule
    \multicolumn{11}{c}{Panel B: Replication Results} \\
     & \multicolumn{4}{c}{All Stocks} & \multicolumn{2}{c}{Small}
     & \multicolumn{2}{c}{Medium} & \multicolumn{2}{c}{Big} \\ 
     \cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
         & Mean & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibvol}}} \\ 
        1 week & 0.095\% & 3.27 & 0.083\% & 2.77 & 0.437\% & 10.39 & 0.175\% & 5.59 & 0.051\% & 1.52 \\ 
        2 weeks & 0.124\% & 2.38 & 0.090\% & 1.81 & 0.613\% & 8.68 & 0.270\% & 5.01 & 0.052\% & 1.04 \\ 
        4 weeks & 0.226\% & 2.67 & 0.167\% & 2.04 & 0.852\% & 7.15 & 0.377\% & 4.46 & 0.125\% & 1.54 \\ 
        6 weeks & 0.347\% & 2.84 & 0.285\% & 2.56 & 0.909\% & 6.54 & 0.471\% & 3.88 & 0.193\% & 1.76 \\ 
        8 weeks & 0.465\% & 2.69 & 0.412\% & 2.57 & 0.992\% & 4.96 & 0.523\% & 3.07 & 0.297\% & 2.03 \\ 
        10 weeks & 0.510\% & 2.31 & 0.373\% & 1.73 & 0.905\% & 3.68 & 0.406\% & 2.58 & 0.263\% & 1.40 \\ 
        12 weeks & 0.599\% & 2.33 & 0.564\% & 2.07 & 0.988\% & 4.02 & 0.364\% & 2.05 & 0.416\% & 1.64 \\ 
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibtrd}}} \\ 
        1 week & 0.072\% & 1.97 & 0.061\% & 1.65 & 0.342\% & 7.13 & 0.117\% & 3.76 & 0.047\% & 1.26 \\ 
        2 weeks & 0.150\% & 2.15 & 0.118\% & 1.83 & 0.528\% & 6.39 & 0.167\% & 3.32 & 0.097\% & 1.44 \\ 
        4 weeks & 0.250\% & 2.25 & 0.190\% & 1.98 & 0.638\% & 5.02 & 0.262\% & 3.68 & 0.176\% & 1.61 \\ 
        6 weeks & 0.388\% & 2.70 & 0.323\% & 2.76 & 0.605\% & 3.60 & 0.333\% & 3.12 & 0.252\% & 2.01 \\ 
        8 weeks & 0.508\% & 2.59 & 0.443\% & 2.53 & 0.620\% & 2.95 & 0.330\% & 1.91 & 0.346\% & 1.94 \\ 
        10 weeks & 0.515\% & 2.11 & 0.404\% & 1.75 & 0.480\% & 1.70 & 0.147\% & 0.86 & 0.351\% & 1.33 \\ 
        12 weeks & 0.577\% & 2.07 & 0.516\% & 1.62 & 0.506\% & 1.81 & 0.064\% & 0.31 & 0.464\% & 1.34 \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
    \multicolumn{9}{c}{Panel A: Original Results Reported in BJZZ} \\
    \\
    \multicolumn{9}{l}{\textit{First Stage of Projecting Order Imbalance on Persistence and Past Returns}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & $-$0.1413 & $-$24.66 & $-$0.1408 & $-$24.61 & $-$0.1054 & $-$17.23 & $-$0.1049 & $-$17.19 \\ 
        $\textsf{Mroivol}(w-2)$ & 0.2227 & 96.20 & 0.2228 & 96.20 & 0.2906 & 149.82 & 0.2907 & 149.85 \\ 
        $\textsf{Ret}(w-2)$ & $-$0.9286 & $-$38.93 & $-$0.9422 & $-$39.80 & $-$0.8926 & $-$34.92 & $-$0.9076 & $-$35.81 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.2029 & $-$13.93 & $-$0.2025 & $-$13.90 & $-$0.1591 & $-$10.72 & $-$0.1588 & $-$10.70 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0267 & $-$4.98 & $-$0.0268 & $-$4.99 & $-$0.0054 & $-$0.86 & $-$0.0055 & $-$0.88 \\ 
        Adj.$R^2$ & 5.62\% & ~ & 5.63\% & ~ & 8.99\% & ~ & 9.00\% & ~ \\ 
        \\
    \multicolumn{9}{l}{\textit{Second-Stage Decomposition of Order Imbalance’s Predictive Power}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & 0.0046 & 2.25 & 0.0052 & 2.54 & 0.0046 & 2.23 & 0.0052 & 2.52 \\ 
        PERS & 0.0027 & 8.75 & 0.0029 & 9.41 & 0.0018 & 7.80 & 0.0019 & 8.56 \\ 
        CONT & $-$0.0044 & $-$0.42 & $-$0.1310 & $-$1.46 & $-$0.0073 & $-$0.73 & 0.0328 & 1.62 \\ 
        OTHER & 0.0008 & 14.47 & 0.0009 & 15.48 & 0.0006 & 10.51 & 0.0007 & 11.64 \\ 
        $\textsf{Ret}(w-1)$ & $-$0.0176 & $-$5.41 & $-$0.0206 & $-$6.27 & $-$0.0177 & $-$5.45 & $-$0.0207 & $-$6.30 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.0060 & $-$0.67 & 0.0002 & 0.03 & 0.0017 & 0.56 & 0.0093 & 1.13 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0009 & $-$0.65 & $-$0.0127 & $-$1.12 & 0.0017 & 0.95 & $-$0.0008 & $-$0.34 \\ 
        \textsf{Lmto} & 0.0000 & $-$3.49 & 0.0000 & $-$3.80 & 0.0000 & $-$3.48 & 0.0000 & $-$3.78 \\ 
        \textsf{Lvol} & $-$0.0230 & $-$1.48 & $-$0.0231 & $-$1.50 & $-$0.0224 & $-$1.44 & $-$0.0225 & $-$1.46 \\ 
        \textsf{Size} & $-$0.0001 & $-$0.61 & $-$0.0001 & $-$0.67 & $-$0.0001 & $-$0.65 & $-$0.0001 & $-$0.72 \\ 
        \textsf{Lbm} & $-$0.0001 & $-$0.46 & 0.0000 & $-$0.14 & $-$0.0001 & $-$0.56 & $-$0.0001 & $-$0.23 \\ 
        Adj.$R^2$ & 4.26\% & ~ & 4.27\% & ~ & 4.25\% & ~ & 4.26\% & ~ \\ 
        ~ & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff \\ 
        \midrule
        PERS & 0.2591 & 0.0688\% & 0.2593 & 0.0739\% & 0.3498 & 0.0620\% & 0.3500 & 0.0679\% \\ 
        CONT & 0.0627 & $-$0.0277\% & 0.0631 & $-$0.8265\% & 0.0614 & $-$0.0445\% & 0.0619 & 0.2031\% \\ 
        OTHER & 1.1141 & 0.0915\% & 1.1141 & 0.0977\% & 1.1326 & 0.0718\% & 1.1327 & 0.0792\% \\ 
        \midrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \midrule
    \multicolumn{9}{c}{Panel B: Replication Results} \\
    \\
    \multicolumn{9}{l}{\textit{First Stage of Projecting Order Imbalance on Persistence and Past Returns}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & $-$0.1351 & $-$23.28 & $-$0.1350 & $-$23.27 & $-$0.1127 & $-$12.63 & $-$0.1126 & $-$12.62 \\ 
        $\textsf{Mroivol}(w-2)$ & 0.2014 & 78.12 & 0.2015 & 78.13 & 0.2743 & 97.13 & 0.2744 & 97.13 \\ 
        $\textsf{Ret}(w-2)$ & $-$0.8235 & $-$36.14 & $-$0.8250 & $-$36.49 & $-$0.7798 & $-$31.83 & $-$0.7833 & $-$32.29 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.1228 & $-$9.91 & $-$0.1228 & $-$9.90 & $-$0.0857 & $-$6.75 & $-$0.0856 & $-$6.74 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0052 & $-$1.12 & $-$0.0053 & $-$1.13 & 0.0143 & 2.62 & 0.0143 & 2.61 \\ 
        Adj.$R^2$ & 4.69\% & ~ & 4.69\% & ~ & 8.20\% & ~ & 8.21\% & ~ \\ 
        \\
    \multicolumn{9}{l}{\textit{Second-Stage Decomposition of Order Imbalance’s Predictive Power}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & 0.0032 & 2.04 & 0.0035 & 2.19 & 0.0032 & 2.00 & 0.0034 & 2.15 \\ 
        PERS & 0.0030 & 8.14 & 0.0028 & 6.75 & 0.0019 & 7.35 & 0.0018 & 6.11 \\ 
        CONT & $-$0.0114 & $-$0.42 & 0.0056 & 0.43 & $-$0.0227 & $-$0.82 & 0.0305 & 1.04 \\ 
        OTHER & 0.0008 & 13.02 & 0.0008 & 12.72 & 0.0006 & 9.73 & 0.0006 & 9.55 \\ 
        $\textsf{Ret}(w-1)$ & $-$0.0167 & $-$5.20 & $-$0.0195 & $-$6.03 & $-$0.0168 & $-$5.24 & $-$0.0196 & $-$6.07 \\ 
        $\textsf{Ret}(m-1)$ & 0.0000 & 0.00 & $-$0.0002 & $-$0.12 & $-$0.0002 & $-$0.08 & $-$0.0004 & $-$0.20 \\ 
        $\textsf{Ret}(m-7,m-2)$ & 0.0007 & 1.07 & 0.0007 & 1.06 & 0.0007 & 1.04 & 0.0007 & 1.03 \\ 
        \textsf{Lmto} & 0.0000 & $-$2.71 & 0.0000 & $-$2.82 & 0.0000 & $-$2.67 & 0.0000 & $-$2.78 \\ 
        \textsf{Lvol} & $-$0.0152 & $-$0.93 & $-$0.0127 & $-$0.79 & $-$0.0146 & $-$0.89 & $-$0.0121 & $-$0.75 \\ 
        \textsf{Size} & 0.0000 & 0.01 & 0.0000 & $-$0.22 & 0.0000 & $-$0.03 & 0.0000 & $-$0.27 \\ 
        \textsf{Lbm} & 0.0002 & 1.14 & 0.0002 & 1.10 & 0.0002 & 1.09 & 0.0002 & 1.05 \\ 
        Adj.$R^2$ & 4.12\% & ~ & 4.10\% & ~ & 4.11\% & ~ & 4.10\% & ~ \\ 
        ~ & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff \\ 
        \midrule
        PERS & 0.2319 & 0.0692\% & 0.2319 & 0.0648\% & 0.3305 & 0.0636\% & 0.3305 & 0.0588\% \\ 
        CONT & 0.0358 & $-$0.0408\% & 0.0369 & 0.0207\% & 0.0328 & $-$0.0743\% & 0.0339 & 0.1036\% \\ 
        OTHER & 1.1260 & 0.0902\% & 1.1261 & 0.0885\% & 1.1333 & 0.0734\% & 1.1333 & 0.0721\% \\  
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
    \multicolumn{9}{c}{Panel A: Original Results Reported in BJZZ} \\
     & \multicolumn{2}{c}{Intense Selling} & \multicolumn{2}{c}{Selling}
     & \multicolumn{2}{c}{Buying} & \multicolumn{2}{c}{Intense Buying} \\ 
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
         & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Cumulative Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0067$^{**}$ & 5.48 & 0.0063$^{**}$ & 8.10 & $-$0.0111$^{**}$ & $-$19.00 & $-$0.0129$^{**}$ & $-$12.49 \\ 
        $k = -15$ & 0.0056$^{**}$ & 5.62 & 0.0055$^{**}$ & 8.71 & $-$0.0096$^{**}$ & $-$20.87 & $-$0.0109$^{**}$ & $-$12.91 \\ 
        $k = -10$ & 0.0041$^{**}$ & 5.40 & 0.0042$^{**}$ & 9.04 & $-$0.0074$^{**}$ & $-$20.83 & $-$0.0084$^{**}$ & $-$12.93 \\ 
        $k = -5$ & 0.0027$^{**}$ & 6.06 & 0.0028$^{**}$ & 10.07 & $-$0.0047$^{**}$ & $-$24.09 & $-$0.0053$^{**}$ & $-$15.62 \\ 
        $k = 0$ & $-$0.0024$^{**}$ & $-$5.30 & $-$0.0019$^{**}$ & $-$5.65 & 0.0011$^{**}$ & 4.02 & 0.0011$^{**}$ & 2.69 \\ 
        $k = 5$ & $-$0.0016$^{**}$ & $-$3.89 & $-$0.0012$^{**}$ & $-$5.07 & 0.0018$^{**}$ & 9.58 & 0.0024$^{**}$ & 6.99 \\ 
        $k = 10$ & $-$0.0023$^{**}$ & $-$3.16 & $-$0.0018$^{**}$ & $-$4.35 & 0.0028$^{**}$ & 8.38 & 0.0036$^{**}$ & 5.89 \\ 
        $k = 15$ & $-$0.0025$^{*}$ & $-$2.45 & $-$0.0022$^{**}$ & $-$3.97 & 0.0036$^{**}$ & 8.39 & 0.0046$^{**}$ & 5.51 \\ 
        $k = 20$ & $-$0.0030$^{*}$ & $-$2.36 & $-$0.0025$^{**}$ & $-$3.63 & 0.0043$^{**}$ & 8.89 & 0.0057$^{**}$ & 5.74 \\ 
        \multicolumn{9}{l}{\textit{Weekly Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0010$^{**}$ & 2.75 & 0.0008$^{**}$ & 3.36 & $-$0.0016$^{**}$ & $-$8.15 & $-$0.0019$^{**}$ & $-$5.90 \\ 
        $k = -15$ & 0.0016$^{**}$ & 4.12 & 0.0014$^{**}$ & 5.66 & $-$0.0022$^{**}$ & $-$12.70 & $-$0.0026$^{**}$ & $-$7.97 \\ 
        $k = -10$ & 0.0014$^{**}$ & 3.59 & 0.0015$^{**}$ & 5.88 & $-$0.0028$^{**}$ & $-$12.66 & $-$0.0030$^{**}$ & $-$7.62 \\ 
        $k = -5$ & 0.0027$^{**}$ & 6.06 & 0.0028$^{**}$ & 10.07 & $-$0.0047$^{**}$ & $-$24.09 & $-$0.0053$^{**}$ & $-$15.62 \\ 
        $k = 0$ & $-$0.0024$^{**}$ & $-$5.30 & $-$0.0019$^{**}$ & $-$5.65 & 0.0011$^{**}$ & 4.02 & 0.0011$^{**}$ & 2.69 \\ 
        $k = 5$ & $-$0.0016$^{**}$ & $-$3.89 & $-$0.0012$^{**}$ & $-$5.07 & 0.0018$^{**}$ & 9.58 & 0.0024$^{**}$ & 6.99 \\ 
        $k = 10$ & $-$0.0006 & $-$1.51 & $-$0.0006$^{*}$ & $-$2.42 & 0.0010$^{**}$ & 5.38 & 0.0013$^{**}$ & 3.68 \\ 
        $k = 15$ & $-$0.0001 & $-$0.21 & $-$0.0004 & $-$1.74 & 0.0009$^{**}$ & 4.61 & 0.0010$^{**}$ & 2.77 \\ 
        $k = 20$ & $-$0.0005 & $-$1.34 & $-$0.0003 & $-$1.29 & 0.0006$^{**}$ & 3.84 & 0.0010$^{**}$ & 2.80 \\ 
        \midrule
    \multicolumn{9}{c}{Panel B: Replication Results} \\
    & \multicolumn{2}{c}{Intense Selling} & \multicolumn{2}{c}{Selling}
     & \multicolumn{2}{c}{Buying} & \multicolumn{2}{c}{Intense Buying} \\ 
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
         & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Cumulative Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0074$^{**}$ & 7.33 & 0.0066$^{**}$ & 8.18 & $-$0.0127$^{**}$ & $-$15.39 & $-$0.0166$^{**}$ & $-$19.30 \\ 
        $k = -15$ & 0.0071$^{**}$ & 9.34 & 0.0064$^{**}$ & 10.94 & $-$0.0108$^{**}$ & $-$17.91 & $-$0.0137$^{**}$ & $-$21.05 \\ 
        $k = -10$ & 0.0059$^{**}$ & 10.89 & 0.0055$^{**}$ & 13.04 & $-$0.0083$^{**}$ & $-$19.19 & $-$0.0103$^{**}$ & $-$20.67 \\ 
        $k = -5$ & 0.0039$^{**}$ & 12.56 & 0.0035$^{**}$ & 15.59 & $-$0.0051$^{**}$ & $-$19.37 & $-$0.0064$^{**}$ & $-$20.74 \\ 
        $k = 0$ & $-$0.0026$^{**}$ & $-$6.49 & $-$0.0021$^{**}$ & $-$6.30 & 0.0016$^{**}$ & 4.82 & 0.0021$^{**}$ & 5.44 \\ 
        $k = 5$ & $-$0.0017$^{**}$ & $-$6.58 & $-$0.0012$^{**}$ & $-$5.96 & 0.0018$^{**}$ & 9.12 & 0.0026$^{**}$ & 10.34 \\ 
        $k = 10$ & $-$0.0028$^{**}$ & $-$6.04 & $-$0.0021$^{**}$ & $-$6.46 & 0.0027$^{**}$ & 7.70 & 0.0039$^{**}$ & 9.09 \\ 
        $k = 15$ & $-$0.0039$^{**}$ & $-$6.10 & $-$0.0028$^{**}$ & $-$5.98 & 0.0032$^{**}$ & 6.72 & 0.0049$^{**}$ & 8.36 \\ 
        $k = 20$ & $-$0.0047$^{**}$ & $-$5.38 & $-$0.0036$^{**}$ & $-$5.28 & 0.0034$^{**}$ & 4.82 & 0.0052$^{**}$ & 6.27 \\ 
        \multicolumn{9}{l}{\textit{Weekly Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0007$^{*}$ & 2.48 & 0.0006$^{*}$ & 2.44 & $-$0.0018$^{**}$ & $-$8.18 & $-$0.0028$^{**}$ & $-$10.48 \\ 
        $k = -15$ & 0.0014$^{**}$ & 4.69 & 0.0012$^{**}$ & 6.01 & $-$0.0024$^{**}$ & $-$10.00 & $-$0.0033$^{**}$ & $-$12.31 \\ 
        $k = -10$ & 0.0021$^{**}$ & 6.47 & 0.0020$^{**}$ & 7.83 & $-$0.0031$^{**}$ & $-$13.25 & $-$0.0039$^{**}$ & $-$13.42 \\ 
        $k = -5$ & 0.0039$^{**}$ & 12.56 & 0.0035$^{**}$ & 15.59 & $-$0.0051$^{**}$ & $-$19.37 & $-$0.0064$^{**}$ & $-$20.74 \\ 
        $k = 0$ & $-$0.0026$^{**}$ & $-$6.49 & $-$0.0021$^{**}$ & $-$6.30 & 0.0016$^{**}$ & 4.82 & 0.0021$^{**}$ & 5.44 \\ 
        $k = 5$ & $-$0.0017$^{**}$ & $-$6.58 & $-$0.0012$^{**}$ & $-$5.96 & 0.0018$^{**}$ & 9.12 & 0.0026$^{**}$ & 10.34 \\ 
        $k = 10$ & $-$0.0011$^{**}$ & $-$3.97 & $-$0.0009$^{**}$ & $-$4.91 & 0.0009$^{**}$ & 3.91 & 0.0013$^{**}$ & 4.83 \\ 
        $k = 15$ & $-$0.0010$^{**}$ & $-$3.85 & $-$0.0007$^{**}$ & $-$3.64 & 0.0007$^{**}$ & 3.56 & 0.0012$^{**}$ & 4.49 \\ 
        $k = 20$ & $-$0.0007$^{*}$ & $-$2.48 & $-$0.0005$^{**}$ & $-$2.72 & 0.0004 & 1.84 & 0.0004 & 1.71 \\ 
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrr}
    \toprule
     \multicolumn{9}{c}{\textit{(a) BJZZ 2010-2015}} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & $-$0.2833 & $-$22.23 & $-$0.2848 & $-$22.13 & $-$0.2866 & $-$21.02 & $-$0.2868 & $-$20.91 \\ 
        \textsf{Mroib}($w-1$) & 0.1982 & 71.81 & 0.1982 & 71.82 & 0.2698 & 91.06 & 0.2698 & 91.07 \\ 
        \textsf{Ret}($w-1$) & $-$0.8302 & $-$35.91 & $-$0.8311 & $-$36.26 & $-$0.7782 & $-$31.41 & $-$0.7811 & $-$31.85 \\ 
        \textsf{Ret}($m-1$) & $-$0.1680 & $-$13.08 & $-$0.1681 & $-$13.08 & $-$0.1214 & $-$8.91 & $-$0.1213 & $-$8.91 \\ 
        \textsf{Ret}($m-7,m-2$) & $-$0.0252 & $-$5.20 & $-$0.0252 & $-$5.20 & $-$0.0080 & $-$1.44 & $-$0.0080 & $-$1.44 \\ 
        \textsf{Lmto} & 0.0007 & 11.73 & 0.0007 & 11.84 & 0.0006 & 9.52 & 0.0006 & 9.70 \\ 
        \textsf{Lvol} & 0.5684 & 6.43 & 0.5794 & 6.53 & 0.3049 & 3.18 & 0.3008 & 3.18 \\ 
        \textsf{Size} & 0.0151 & 10.89 & 0.0152 & 10.95 & 0.0200 & 14.36 & 0.0200 & 14.32 \\ 
        \textsf{Lbm} & $-$0.0211 & $-$16.95 & $-$0.0211 & $-$16.95 & $-$0.0218 & $-$17.77 & $-$0.0218 & $-$17.79 \\ 
        Adj.$R^2$ & 5.06\% & ~ & 5.06\% & ~ & 8.66\% & ~ & 8.66\% & ~ \\ 
    \midrule
     \multicolumn{9}{c}{\textit{(b) QMP 2010-2015}} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & $-$0.3593 & $-$22.43 & $-$0.3599 & $-$22.25 & $-$0.2998 & $-$21.00 & $-$0.2977 & $-$20.75 \\ 
        \textsf{Mroib}($w-1$) & 0.2360 & 84.01 & 0.2361 & 84.04 & 0.2889 & 92.19 & 0.2890 & 92.19 \\ 
        \textsf{Ret}($w-1$) & $-$0.9157 & $-$38.83 & $-$0.9178 & $-$39.30 & $-$0.8286 & $-$34.99 & $-$0.8323 & $-$35.41 \\ 
         \textsf{Ret}($m-1$) & $-$0.1599 & $-$12.39 & $-$0.1595 & $-$12.38 & $-$0.0730 & $-$5.74 & $-$0.0723 & $-$5.71 \\ 
        \textsf{Ret}($m-7,m-2$)  & $-$0.0163 & $-$3.25 & $-$0.0165 & $-$3.28 & 0.0098 & 1.81 & 0.0096 & 1.78 \\ 
        \textsf{Lmto} & 0.0009 & 14.15 & 0.0009 & 14.31 & 0.0006 & 10.24 & 0.0007 & 10.50 \\ 
        \textsf{Lvol} & 0.7436 & 7.84 & 0.7287 & 7.59 & 0.1224 & 1.31 & 0.0785 & 0.85 \\ 
        \textsf{Size} & 0.0220 & 13.72 & 0.0221 & 13.66 & 0.0225 & 15.39 & 0.0223 & 15.20 \\ 
        \textsf{Lbm} & $-$0.0264 & $-$21.48 & $-$0.0264 & $-$21.47 & $-$0.0242 & $-$21.75 & $-$0.0243 & $-$21.78 \\ 
        Adj.$R^2$ & 7.11\% & ~ & 7.12\% & ~ & 9.90\% & ~ & 9.90\% & ~ \\ 
        \midrule
     \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \midrule
     \multicolumn{9}{c}{\textit{(c) BJZZ 2016-2021}} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\
     \midrule
        Intercept & $-$0.2072 & $-$27.82 & $-$0.2075 & $-$27.68 & $-$0.1472 & $-$19.54 & $-$0.1468 & $-$19.54 \\ 
        \textsf{Mroib}($w-1$) & 0.0983 & 57.30 & 0.0984 & 57.30 & 0.2237 & 84.06 & 0.2238 & 84.08 \\ 
        \textsf{Ret}($w-1$) & $-$0.3567 & $-$25.85 & $-$0.3538 & $-$25.83 & $-$0.4100 & $-$28.71 & $-$0.4076 & $-$28.66 \\ 
         \textsf{Ret}($m-1$) & $-$0.0933 & $-$12.49 & $-$0.0928 & $-$12.40 & $-$0.1023 & $-$13.87 & $-$0.1016 & $-$13.72 \\ 
        \textsf{Ret}($m-7,m-2$)  & $-$0.0225 & $-$6.72 & $-$0.0226 & $-$6.73 & $-$0.0122 & $-$4.34 & $-$0.0123 & $-$4.37 \\ 
        \textsf{Lmto} & 0.0000 & 2.14 & 0.0000 & 2.45 & 0.0001 & 4.82 & 0.0001 & 5.14 \\ 
        \textsf{Lvol} & 0.4199 & 6.59 & 0.4008 & 6.36 & 0.5800 & 9.73 & 0.5392 & 9.01 \\ 
        \textsf{Size} & 0.0151 & 18.36 & 0.0152 & 18.33 & 0.0140 & 14.52 & 0.0140 & 14.60 \\ 
        \textsf{Lbm} & $-$0.0085 & $-$10.13 & $-$0.0086 & $-$10.13 & $-$0.0099 & $-$12.57 & $-$0.0100 & $-$12.65 \\ 
        Adj.$R^2$ & 1.41\% & ~ & 1.41\% & ~ & 6.14\% & ~ & 6.14\% & ~ \\  
        \midrule
     \multicolumn{9}{c}{\textit{(d) QMP 2016-2021}} \\
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\
     \midrule
        Intercept & $-$0.3968 & $-$33.48 & $-$0.3979 & $-$33.47 & $-$0.2280 & $-$23.28 & $-$0.2262 & $-$23.09 \\ 
        \textsf{Mroib}($w-1$) & 0.1729 & 80.38 & 0.1730 & 80.38 & 0.2978 & 128.10 & 0.2980 & 128.29 \\ 
        \textsf{Ret}($w-1$) & $-$0.5704 & $-$30.34 & $-$0.5699 & $-$30.65 & $-$0.5363 & $-$31.47 & $-$0.5365 & $-$31.82 \\ 
         \textsf{Ret}($m-1$) & $-$0.1475 & $-$14.92 & $-$0.1466 & $-$14.78 & $-$0.0823 & $-$9.47 & $-$0.0807 & $-$9.23 \\ 
        \textsf{Ret}($m-7,m-2$) & $-$0.0296 & $-$6.86 & $-$0.0297 & $-$6.86 & 0.0024 & 0.75 & 0.0022 & 0.68 \\ 
        \textsf{Lmto} & 0.0002 & 6.04 & 0.0002 & 6.46 & 0.0001 & 6.40 & 0.0002 & 6.97 \\ 
        \textsf{Lvol} & 1.2780 & 13.83 & 1.2269 & 13.63 & 0.8878 & 11.30 & 0.8018 & 10.35 \\ 
        \textsf{Size} & 0.0282 & 26.06 & 0.0284 & 26.30 & 0.0220 & 19.40 & 0.0219 & 19.37 \\ 
        \textsf{Lbm} & $-$0.0173 & $-$18.01 & $-$0.0173 & $-$18.06 & $-$0.0186 & $-$21.69 & $-$0.0187 & $-$21.82 \\ 
        Adj.$R^2$ & 4.28\% & ~ & 4.27\% & ~ & 10.68\% & ~ & 10.67\% \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
     & \multicolumn{8}{c}{\textit{(a) BJZZ 2010-2015}} \\
          & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return} 
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & 0.0033 & 2.24 & 0.0036 & 2.42 & 0.0033 & 2.23 & 0.0036 & 2.40 \\ 
        \textsf{Mroib}($w-1$) & 0.0009 & 15.14 & 0.0009 & 14.55 & 0.0008 & 11.93 & 0.0008 & 11.41 \\ 
        \textsf{Ret}($w-1$) & $-$0.0172 & $-$5.45 & $-$0.0206 & $-$6.50 & $-$0.0174 & $-$5.50 & $-$0.0208 & $-$6.56 \\ 
        \textsf{Ret}($m-1$) & $-$0.0001 & $-$0.03 & $-$0.0003 & $-$0.16 & $-$0.0001 & $-$0.07 & $-$0.0004 & $-$0.20 \\ 
        \textsf{Ret}($m-7,m-2$) & 0.0007 & 1.07 & 0.0007 & 1.04 & 0.0007 & 1.05 & 0.0007 & 1.01 \\ 
        \textsf{Lmto} & $-$0.0000 & $-$2.79 & $-$0.0000 & $-$2.90 & $-$0.0000 & $-$2.76 & $-$0.0000 & $-$2.87 \\ 
        \textsf{Lvol} & $-$0.0133 & $-$0.81 & $-$0.0109 & $-$0.68 & $-$0.0130 & $-$0.79 & $-$0.0106 & $-$0.66 \\ 
        \textsf{Size} & $-$0.0000 & $-$0.11 & $-$0.0001 & $-$0.40 & $-$0.0000 & $-$0.17 & $-$0.0001 & $-$0.45 \\ 
        \textsf{Lbm}   & 0.0002 & 1.12 & 0.0002 & 1.08 & 0.0002 & 1.10 & 0.0002 & 1.06 \\ 
        Adj.$R^2$ & 3.75\% & ~ & 3.73\% & ~ & 3.74\% & ~ & 3.72\% & ~ \\ 
        IQR & 1.1950 & ~ & 1.1950 & ~ & 1.2279 & ~ & 1.2279 & ~ \\ 
        IQR w. ret. diff  & 0.1116\% & ~ & 0.1079\% & ~ & 0.0977\% & ~ & 0.0939\% & ~ \\ 
        \midrule
     & \multicolumn{8}{c}{\textit{(b) QMP 2010-2015}} \\
          & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return} 
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & 0.0034 & 2.33 & 0.0037 & 2.52 & 0.0033 & 2.26 & 0.0036 & 2.44 \\ 
        \textsf{Mroib}($w-1$) & 0.0010 & 14.84 & 0.0010 & 13.96 & 0.0009 & 12.13 & 0.0008 & 11.25 \\ 
        \textsf{Ret}($w-1$) & $-$0.0181 & $-$5.73 & $-$0.0217 & $-$6.82 & $-$0.0183 & $-$5.79 & $-$0.0219 & $-$6.87 \\ 
        \textsf{Ret}($m-1$) & $-$0.0001 & $-$0.04 & $-$0.0003 & $-$0.17 & $-$0.0002 & $-$0.13 & $-$0.0005 & $-$0.25 \\ 
        \textsf{Ret}($m-7,m-2$) & 0.0007 & 1.01 & 0.0007 & 0.98 & 0.0007 & 0.96 & 0.0007 & 0.94 \\ 
        \textsf{Lmto} & $-$0.0000 & $-$2.83 & $-$0.0000 & $-$2.94 & $-$0.0000 & $-$2.76 & $-$0.0000 & $-$2.88 \\ 
        \textsf{Lvol} & $-$0.0132 & $-$0.80 & $-$0.0106 & $-$0.66 & $-$0.0124 & $-$0.75 & $-$0.0098 & $-$0.61 \\ 
        \textsf{Size} & $-$0.0000 & $-$0.17 & $-$0.0001 & $-$0.49 & $-$0.0000 & $-$0.18 & $-$0.0001 & $-$0.49 \\ 
        \textsf{Lbm} & 0.0002 & 1.10 & 0.0002 & 1.08 & 0.0002 & 1.05 & 0.0002 & 1.03 \\ 
        Adj.$R^2$ & 3.76\% & ~ & 3.74\% & ~ & 3.75\% & ~ & 3.73\% & ~ \\ 
        IQR & 1.2014 & ~ & 1.2014 & ~ & 1.1984 & ~ & 1.1984 & ~ \\ 
        IQR w. ret. diff  & 0.1210\% & ~ & 0.1144\% & ~ & 0.1031\% & ~ & 0.0961\% & ~ \\ 
        \midrule
     \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \midrule
     & \multicolumn{8}{c}{\textit{(c) BJZZ 2016-2021}} \\
          & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return} 
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & 0.0041 & 2.24 & 0.0045 & 2.42 & 0.0042 & 2.25 & 0.0045 & 2.43 \\ 
        \textsf{Mroib}($w-1$) & 0.0006 & 7.95 & 0.0006 & 7.54 & 0.0007 & 4.86 & 0.0006 & 4.49 \\ 
        \textsf{Ret}($w-1$) & $-$0.0138 & $-$3.73 & $-$0.0174 & $-$4.74 & $-$0.0138 & $-$3.74 & $-$0.0174 & $-$4.74 \\ 
        \textsf{Ret}($m-1$) & $-$0.0019 & $-$0.98 & $-$0.0020 & $-$1.03 & $-$0.0019 & $-$0.97 & $-$0.0020 & $-$1.02 \\ 
        \textsf{Ret}($m-7,m-2$) & $-$0.0001 & $-$0.19 & $-$0.0001 & $-$0.23 & $-$0.0001 & $-$0.20 & $-$0.0001 & $-$0.24 \\ 
        \textsf{Lmto} & $-$0.0000 & $-$0.81 & $-$0.0000 & $-$1.01 & $-$0.0000 & $-$0.82 & $-$0.0000 & $-$1.02 \\ 
        \textsf{Lvol} & 0.0125 & 0.73 & 0.0174 & 1.04 & 0.0123 & 0.72 & 0.0172 & 1.03 \\ 
        \textsf{Size} & $-$0.0002 & $-$1.08 & $-$0.0002 & $-$1.36 & $-$0.0002 & $-$1.12 & $-$0.0002 & $-$1.40 \\ 
        \textsf{Lbm} & 0.0001 & 0.62 & 0.0001 & 0.66 & 0.0001 & 0.63 & 0.0001 & 0.67 \\ 
        Adj.$R^2$ & 4.35\% & ~ & 4.33\% & ~ & 4.37\% & ~ & 4.35\% & ~ \\ 
        IQR & 0.9863 & ~ & 0.9863 & ~ & 0.8114 & ~ & 0.8114 & ~ \\ 
        IQR w. ret. diff  & 0.0602\% & ~ & 0.0577\% & ~ & 0.0548\% & ~ & 0.0510\% \\
        \midrule
     & \multicolumn{8}{c}{\textit{(d) QMP 2016-2021}} \\
          & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibvol}} 
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}
     & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\ 
     & \multicolumn{2}{c}{Bid-Ask Return} 
     & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return}
     & \multicolumn{2}{c}{CRSP Return}\\
      \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
     & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ \midrule
        Intercept & 0.0044 & 2.38 & 0.0047 & 2.55 & 0.0042 & 2.26 & 0.0045 & 2.44 \\ 
        \textsf{Mroib}($w-1$) & 0.0010 & 10.17 & 0.0009 & 9.34 & 0.0007 & 4.81 & 0.0006 & 4.13 \\ 
        \textsf{Ret}($w-1$) & $-$0.0141 & $-$3.82 & $-$0.0177 & $-$4.83 & $-$0.0140 & $-$3.80 & $-$0.0177 & $-$4.81 \\ 
        \textsf{Ret}($m-1$) & $-$0.0018 & $-$0.91 & $-$0.0019 & $-$0.96 & $-$0.0019 & $-$0.97 & $-$0.0020 & $-$1.03 \\ 
        \textsf{Ret}($m-7,m-2$) & $-$0.0001 & $-$0.18 & $-$0.0001 & $-$0.21 & $-$0.0001 & $-$0.23 & $-$0.0002 & $-$0.26 \\ 
        \textsf{Lmto} & $-$0.0000 & $-$0.84 & $-$0.0000 & $-$1.04 & $-$0.0000 & $-$0.83 & $-$0.0000 & $-$1.02 \\ 
        \textsf{Lvol} & 0.0110 & 0.65 & 0.0158 & 0.95 & 0.0121 & 0.71 & 0.0169 & 1.01 \\ 
        \textsf{Size}   & $-$0.0002 & $-$1.14 & $-$0.0002 & $-$1.42 & $-$0.0002 & $-$1.10 & $-$0.0002 & $-$1.37 \\ 
        \textsf{Lbm}   & 0.0001 & 0.73 & 0.0002 & 0.76 & 0.0001 & 0.73 & 0.0002 & 0.75 \\ 
        Adj.$R^2$ & 4.38\% & ~ & 4.35\% & ~ & 4.39\% & ~ & 4.37\% & ~ \\ 
        IQR & 1.0746 & ~ & 1.0746 & ~ & 0.9831 & ~ & 0.9831 & ~ \\ 
        IQR w. ret. diff  & 0.1069\% & ~ & 0.1008\% & ~ & 0.0699\% & ~ & 0.0608\% \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
     & \multicolumn{8}{c}{\textit{(a) BJZZ 2010-2015}} \\
    & \multicolumn{4}{c}{\textsf{Mroibvol}} & \multicolumn{4}{c}{\textsf{Mroibtrd}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9}
         & Coef. & \textit{t}-Stat & IQR &  W.R. Diff. & Coef. & \textit{t}-Stat & IQR & W.R. Diff. \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Market-cap subgroups}} \\
        Small & 0.0013 & 13.87 & 1.6010 & 0.205\% & 0.0011 & 11.12 & 1.6768 & 0.184\% \\ 
        Medium & 0.0005 & 6.70 & 1.2386 & 0.068\% & 0.0004 & 4.89 & 1.2411 & 0.054\% \\ 
        Big & 0.0003 & 3.79 & 0.8746 & 0.028\% & 0.0003 & 2.85 & 0.8972 & 0.023\% \\ 
        \multicolumn{9}{l}{\textit{Share-price subgroups}} \\
        Low & 0.0015 & 13.40 & 1.4088 & 0.205\% & 0.0012 & 10.43 & 1.5648 & 0.182\% \\ 
        Medium & 0.0006 & 7.76 & 1.2672 & 0.074\% & 0.0005 & 5.87 & 1.2700 & 0.062\% \\ 
        High & 0.0002 & 3.37 & 0.9495 & 0.023\% & 0.0002 & 2.62 & 0.9275 & 0.019\% \\
        \multicolumn{9}{l}{\textit{Turnover subgroups}} \\
        Low & 0.0010 & 14.99 & 1.7156 & 0.176\% & 0.0010 & 13.22 & 1.6539 & 0.158\% \\ 
        Medium & 0.0008 & 8.32 & 1.1589 & 0.090\% & 0.0006 & 5.87 & 1.1577 & 0.069\% \\ 
        High & 0.0009 & 5.19 & 0.8681 & 0.074\% & 0.0006 & 3.29 & 0.9684 & 0.055\% \\ 
    \midrule
     & \multicolumn{8}{c}{\textit{(b) QMP 2010-2015}} \\
    & \multicolumn{4}{c}{\textsf{Mroibvol}} & \multicolumn{4}{c}{\textsf{Mroibtrd}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9}
         & Coef. & \textit{t}-Stat & IQR &  W.R. Diff. & Coef. & \textit{t}-Stat & IQR & W.R. Diff. \\ 
        \midrule        
        \multicolumn{9}{l}{\textit{Market-cap subgroups}} \\
        Small & 0.0014 & 14.47 & 1.6209 & 0.223\% & 0.0012 & 11.74 & 1.6507 & 0.194\% \\ 
        Medium & 0.0005 & 5.73 & 1.2353 & 0.065\% & 0.0004 & 4.06 & 1.2038 & 0.047\% \\ 
        Big & 0.0004 & 4.43 & 0.8804 & 0.037\% & 0.0003 & 3.54 & 0.8741 & 0.030\% \\ 
        \multicolumn{9}{l}{\textit{Share-price subgroups}} \\
        Low & 0.0016 & 13.39 & 1.4106 & 0.219\% & 0.0013 & 10.66 & 1.5044 & 0.192\% \\ 
        Medium & 0.0006 & 7.89 & 1.2606 & 0.080\% & 0.0005 & 5.61 & 1.2160 & 0.056\% \\ 
        High & 0.0003 & 4.38 & 0.9703 & 0.032\% & 0.0003 & 3.68 & 0.9312 & 0.029\% \\
        \multicolumn{9}{l}{\textit{Turnover subgroups}} \\
        Low & 0.0011 & 15.46 & 1.7491 & 0.193\% & 0.0010 & 13.55 & 1.6621 & 0.169\% \\ 
        Medium & 0.0009 & 9.18 & 1.1550 & 0.101\% & 0.0007 & 6.28 & 1.1194 & 0.074\% \\ 
        High & 0.0009 & 4.84 & 0.8661 & 0.075\% & 0.0006 & 3.09 & 0.9306 & 0.054\% \\ 
        \midrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \midrule
     & \multicolumn{8}{c}{\textit{(c) BJZZ 2016-2021}} \\
    & \multicolumn{4}{c}{\textsf{Mroibvol}} & \multicolumn{4}{c}{\textsf{Mroibtrd}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9}
         & Coef. & \textit{t}-Stat & IQR &  W.R. Diff. & Coef. & \textit{t}-Stat & IQR & W.R. Diff. \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Market-cap subgroups}} \\
        Small & 0.0007 & 6.4400 & 1.3347 & 0.098\% & 0.0008 & 4.6500 & 1.1714 & 0.094\% \\ 
        Medium & 0.0004 & 4.0300 & 1.0890 & 0.045\% & 0.0006 & 3.4800 & 0.8699 & 0.053\% \\ 
        Big & 0.0002 & 1.5400 & 0.6799 & 0.014\% & -0.0001 & -0.6600 & 0.5317 & -0.006\% \\
        \multicolumn{9}{l}{\textit{Share-price subgroups}} \\
        Low & 0.0012 & 7.7900 & 1.1461 & 0.133\% & 0.0012 & 5.7100 & 1.1059 & 0.138\% \\ 
        Medium & 0.0002 & 2.3100 & 1.1309 & 0.025\% & 0.0001 & 0.9900 & 0.9184 & 0.011\% \\ 
        High & 0.0000 & 0.0600 & 0.7410 & 0.000\% & -0.0001 & -0.8600 & 0.5278 & -0.006\% \\
        \multicolumn{9}{l}{\textit{Turnover subgroups}} \\
        Low & 0.0006 & 7.4800 & 1.4643 & 0.082\% & 0.0006 & 5.5900 & 1.1037 & 0.065\% \\ 
        Medium & 0.0007 & 4.7200 & 0.9304 & 0.064\% & 0.0005 & 2.6200 & 0.7114 & 0.037\% \\ 
        High & 0.0007 & 2.6900 & 0.7346 & 0.049\% & 0.0009 & 2.4100 & 0.6842 & 0.064\% \\ 
    \midrule
     & \multicolumn{8}{c}{\textit{(d) QMP 2016-2021}} \\
    & \multicolumn{4}{c}{\textsf{Mroibvol}} & \multicolumn{4}{c}{\textsf{Mroibtrd}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9}
         & Coef. & \textit{t}-Stat & IQR &  W.R. Diff. & Coef. & \textit{t}-Stat & IQR & W.R. Diff. \\ 
        \midrule        \multicolumn{9}{l}{\textit{Market-cap subgroups}} \\
        Small & 0.0014 & 10.3500 & 1.4216 & 0.197\% & 0.0010 & 5.2500 & 1.2979 & 0.129\% \\ 
        Medium & 0.0005 & 4.3000 & 1.1385 & 0.058\% & 0.0005 & 3.5200 & 0.9929 & 0.054\% \\ 
        Big & 0.0001 & 0.5500 & 0.7859 & 0.006\% & -0.0003 & -1.3100 & 0.7494 & -0.019\% \\ 
        \multicolumn{9}{l}{\textit{Share-price subgroups}} \\
        Low & 0.0018 & 10.6300 & 1.2062 & 0.216\% & 0.0013 & 5.9300 & 1.1805 & 0.158\% \\ 
        Medium & 0.0004 & 3.6000 & 1.1889 & 0.047\% & 0.0002 & 1.1100 & 1.0324 & 0.016\% \\ 
        High & 0.0003 & 3.1300 & 0.8662 & 0.029\% & 0.0003 & 1.6900 & 0.7770 & 0.021\% \\
        \multicolumn{9}{l}{\textit{Turnover subgroups}} \\
        Low & 0.0011 & 12.4100 & 1.5670 & 0.176\% & 0.0009 & 9.0100 & 1.2908 & 0.122\% \\ 
        Medium & 0.0008 & 5.2800 & 1.0188 & 0.084\% & 0.0005 & 2.5300 & 0.8883 & 0.044\% \\ 
        High & 0.0010 & 3.8500 & 0.7951 & 0.078\% & 0.0004 & 1.1700 & 0.8280 & 0.036\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    & \multicolumn{4}{c}{\textit{(a) BJZZ 2010-2015}} & \multicolumn{4}{c}{\textit{(b) QMP 2010-2015}} \\
    & \multicolumn{2}{c}{\textsf{Mroibvol}} & \multicolumn{2}{c}{\textsf{Mroibtrd}} & \multicolumn{2}{c}{\textsf{Mroibvol}} & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{5}{l}{\textit{Bid-ask average returns}} \\
        1 week & 0.0009 & 15.14 & 0.0008 & 11.93 & 0.0010 & 14.84 & 0.0009 & 12.13 \\ 
        2 weeks & 0.0006 & 9.48 & 0.0005 & 7.77 & 0.0006 & 9.00 & 0.0005 & 7.09 \\ 
        4 weeks & 0.0003 & 5.64 & 0.0003 & 5.40 & 0.0003 & 5.52 & 0.0003 & 5.59 \\ 
        6 weeks & 0.0003 & 4.53 & 0.0002 & 3.31 & 0.0003 & 4.64 & 0.0002 & 3.67 \\ 
        8 weeks & 0.0002 & 3.96 & 0.0002 & 2.43 & 0.0002 & 2.51 & 0.0001 & 1.96 \\ 
        10 weeks & 0.0000 & 0.78 & -0.0001 & -0.87 & 0.0000 & 0.21 & -0.0001 & -0.87 \\ 
        12 weeks & 0.0001 & 2.48 & 0.0002 & 2.68 & 0.0002 & 2.92 & 0.0002 & 3.30 \\ 
        \multicolumn{5}{l}{\textit{CRSP returns}} \\
        1 week & 0.0009 & 14.55 & 0.0008 & 11.41 & 0.0010 & 13.96 & 0.0008 & 11.25 \\ 
        2 weeks & 0.0006 & 9.37 & 0.0005 & 7.58 & 0.0006 & 8.96 & 0.0005 & 7.01 \\ 
        4 weeks & 0.0003 & 5.67 & 0.0003 & 5.41 & 0.0003 & 5.57 & 0.0003 & 5.63 \\ 
        6 weeks & 0.0003 & 4.67 & 0.0002 & 3.43 & 0.0003 & 4.63 & 0.0002 & 3.64 \\ 
        8 weeks & 0.0002 & 3.83 & 0.0001 & 2.34 & 0.0002 & 2.45 & 0.0001 & 1.84 \\ 
        10 weeks & 0.0000 & 0.75 & -0.0001 & -0.89 & 0.0000 & 0.20 & -0.0001 & -0.89 \\ 
        12 weeks & 0.0002 & 2.52 & 0.0002 & 2.74 & 0.0002 & 2.86 & 0.0002 & 3.21 \\ 
        \midrule
    & \multicolumn{4}{c}{\textit{(c) BJZZ 2016-2021}} & \multicolumn{4}{c}{\textit{(d) QMP 2016-2021}} \\
    & \multicolumn{2}{c}{\textsf{Mroibvol}} & \multicolumn{2}{c}{\textsf{Mroibtrd}} & \multicolumn{2}{c}{\textsf{Mroibvol}} & \multicolumn{2}{c}{\textsf{Mroibtrd}}\\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9}
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{5}{l}{\textit{Bid-ask average returns}} \\
        1 week & 0.0006 & 7.95 & 0.0007 & 4.86 & 0.0010 & 10.17 & 0.0007 & 4.81 \\ 
        2 weeks & 0.0003 & 3.46 & 0.0003 & 2.27 & 0.0004 & 4.19 & 0.0002 & 1.54 \\ 
        4 weeks & 0.0002 & 2.02 & 0.0003 & 1.79 & 0.0004 & 3.91 & 0.0003 & 2.03 \\ 
        6 weeks & 0.0002 & 2.10 & 0.0002 & 1.61 & 0.0002 & 2.20 & 0.0001 & 0.99 \\ 
        8 weeks & 0.0001 & 1.79 & 0.0003 & 1.97 & 0.0002 & 1.81 & 0.0001 & 1.01 \\ 
        10 weeks & 0.0002 & 2.74 & 0.0003 & 2.49 & 0.0003 & 3.61 & 0.0003 & 2.47 \\ 
        12 weeks & 0.0002 & 2.55 & 0.0003 & 2.20 & 0.0004 & 3.73 & 0.0003 & 2.21 \\ 
        \multicolumn{5}{l}{\textit{CRSP returns}} \\
        1 week & 0.0006 & 7.54 & 0.0006 & 4.49 & 0.0009 & 9.34 & 0.0006 & 4.13 \\ 
        2 weeks & 0.0003 & 3.25 & 0.0003 & 2.16 & 0.0004 & 4.02 & 0.0002 & 1.45 \\ 
        4 weeks & 0.0002 & 2.21 & 0.0003 & 1.86 & 0.0004 & 3.82 & 0.0003 & 1.90 \\ 
        6 weeks & 0.0002 & 2.08 & 0.0002 & 1.58 & 0.0002 & 2.20 & 0.0001 & 0.93 \\ 
        8 weeks & 0.0001 & 1.66 & 0.0002 & 1.81 & 0.0001 & 1.64 & 0.0001 & 0.83 \\ 
        10 weeks & 0.0002 & 2.63 & 0.0003 & 2.35 & 0.0003 & 3.48 & 0.0003 & 2.27 \\ 
        12 weeks & 0.0002 & 2.41 & 0.0003 & 2.07 & 0.0003 & 3.65 & 0.0003 & 2.09 \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \toprule
    & \multicolumn{10}{c}{\textit{(a) BJZZ 2010-2015}} \\
     & \multicolumn{4}{c}{All Stocks} & \multicolumn{2}{c}{Small}
     & \multicolumn{2}{c}{Medium} & \multicolumn{2}{c}{Big} \\ 
     \cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
         & Mean & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibvol}}} \\ 
        1 week & 0.095\% & 3.27 & 0.083\% & 2.77 & 0.437\% & 10.39 & 0.175\% & 5.59 & 0.051\% & 1.52 \\ 
        2 weeks & 0.124\% & 2.38 & 0.090\% & 1.81 & 0.613\% & 8.68 & 0.270\% & 5.01 & 0.052\% & 1.04 \\ 
        4 weeks & 0.226\% & 2.67 & 0.167\% & 2.04 & 0.852\% & 7.15 & 0.377\% & 4.46 & 0.125\% & 1.54 \\ 
        6 weeks & 0.347\% & 2.84 & 0.285\% & 2.56 & 0.909\% & 6.54 & 0.471\% & 3.88 & 0.193\% & 1.76 \\ 
        8 weeks & 0.465\% & 2.69 & 0.412\% & 2.57 & 0.992\% & 4.96 & 0.523\% & 3.07 & 0.297\% & 2.03 \\ 
        10 weeks & 0.510\% & 2.31 & 0.373\% & 1.73 & 0.905\% & 3.68 & 0.406\% & 2.58 & 0.263\% & 1.40 \\ 
        12 weeks & 0.599\% & 2.33 & 0.564\% & 2.07 & 0.988\% & 4.02 & 0.364\% & 2.05 & 0.416\% & 1.64 \\ 
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibtrd}}} \\ 
        1 week & 0.072\% & 1.97 & 0.061\% & 1.65 & 0.342\% & 7.13 & 0.117\% & 3.76 & 0.047\% & 1.26 \\ 
        2 weeks & 0.150\% & 2.15 & 0.118\% & 1.83 & 0.528\% & 6.39 & 0.167\% & 3.32 & 0.097\% & 1.44 \\ 
        4 weeks & 0.250\% & 2.25 & 0.190\% & 1.98 & 0.638\% & 5.02 & 0.262\% & 3.68 & 0.176\% & 1.61 \\ 
        6 weeks & 0.388\% & 2.70 & 0.323\% & 2.76 & 0.605\% & 3.60 & 0.333\% & 3.12 & 0.252\% & 2.01 \\ 
        8 weeks & 0.508\% & 2.59 & 0.443\% & 2.53 & 0.620\% & 2.95 & 0.330\% & 1.91 & 0.346\% & 1.94 \\ 
        10 weeks & 0.515\% & 2.11 & 0.404\% & 1.75 & 0.480\% & 1.70 & 0.147\% & 0.86 & 0.351\% & 1.33 \\ 
        12 weeks & 0.577\% & 2.07 & 0.516\% & 1.62 & 0.506\% & 1.81 & 0.064\% & 0.31 & 0.464\% & 1.34 \\ 
        \midrule
    & \multicolumn{10}{c}{\textit{(b) QMP 2010-2015}} \\
     & \multicolumn{4}{c}{All Stocks} & \multicolumn{2}{c}{Small}
     & \multicolumn{2}{c}{Medium} & \multicolumn{2}{c}{Big} \\ 
     \cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
         & Mean & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibvol}}} \\ 
        1 week & 0.091\% & 2.81 & 0.072\% & 2.18 & 0.411\% & 9.99 & 0.180\% & 5.25 & 0.033\% & 1.02 \\ 
        2 weeks & 0.133\% & 2.44 & 0.087\% & 1.72 & 0.607\% & 8.11 & 0.257\% & 4.63 & 0.047\% & 0.89 \\ 
        4 weeks & 0.260\% & 2.74 & 0.182\% & 1.97 & 0.769\% & 7.30 & 0.366\% & 4.23 & 0.124\% & 1.35 \\ 
        6 weeks & 0.391\% & 2.83 & 0.272\% & 2.26 & 0.871\% & 5.85 & 0.453\% & 3.83 & 0.214\% & 1.80 \\ 
        8 weeks & 0.512\% & 2.72 & 0.341\% & 2.09 & 0.983\% & 5.28 & 0.514\% & 3.11 & 0.253\% & 1.61 \\ 
        10 weeks & 0.488\% & 1.96 & 0.226\% & 1.02 & 0.893\% & 3.96 & 0.373\% & 2.23 & 0.101\% & 0.53 \\ 
        12 weeks & 0.609\% & 2.06 & 0.384\% & 1.32 & 0.878\% & 3.60 & 0.331\% & 1.83 & 0.203\% & 0.81 \\ 
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibtrd}}} \\ 
        1 week & 0.064\% & 1.72 & 0.047\% & 1.28 & 0.299\% & 6.55 & 0.105\% & 3.21 & 0.017\% & 0.47 \\ 
        2 weeks & 0.159\% & 2.15 & 0.125\% & 1.81 & 0.464\% & 5.75 & 0.185\% & 3.18 & 0.086\% & 1.27 \\ 
        4 weeks & 0.311\% & 2.55 & 0.260\% & 2.45 & 0.523\% & 4.50 & 0.333\% & 4.04 & 0.156\% & 1.39 \\ 
        6 weeks & 0.493\% & 2.98 & 0.431\% & 3.39 & 0.531\% & 3.54 & 0.425\% & 4.25 & 0.256\% & 1.84 \\ 
        8 weeks & 0.624\% & 2.83 & 0.550\% & 3.01 & 0.623\% & 3.01 & 0.434\% & 2.93 & 0.318\% & 1.70 \\ 
        10 weeks & 0.622\% & 2.30 & 0.500\% & 1.98 & 0.393\% & 1.31 & 0.272\% & 1.56 & 0.263\% & 0.99 \\ 
        12 weeks & 0.697\% & 2.31 & 0.592\% & 1.73 & 0.298\% & 0.93 & 0.211\% & 1.02 & 0.302\% & 0.85 \\ 
        \midrule
        \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \midrule
    & \multicolumn{10}{c}{\textit{(c) BJZZ 2016-2021}} \\
     & \multicolumn{4}{c}{All Stocks} & \multicolumn{2}{c}{Small}
     & \multicolumn{2}{c}{Medium} & \multicolumn{2}{c}{Big} \\ 
     \cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
         & Mean & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibvol}}} \\ 
        1 week & $-$0.008\% & $-$0.18 & $-$0.021\% & $-$0.48 & 0.143\% & 3.16 & 0.067\% & 1.61 & $-$0.042\% & $-$0.91 \\ 
        2 weeks & 0.063\% & 1.04 & 0.004\% & 0.07 & 0.177\% & 2.54 & 0.025\% & 0.41 & $-$0.075\% & $-$1.10 \\ 
        4 weeks & 0.105\% & 0.99 & $-$0.018\% & $-$0.20 & 0.381\% & 2.75 & $-$0.013\% & $-$0.14 & $-$0.114\% & $-$1.01 \\ 
        6 weeks & 0.086\% & 0.58 & $-$0.126\% & $-$1.02 & 0.424\% & 2.56 & $-$0.128\% & $-$1.24 & $-$0.211\% & $-$1.62 \\ 
        8 weeks & 0.078\% & 0.42 & $-$0.241\% & $-$1.36 & 0.171\% & 0.73 & $-$0.199\% & $-$1.52 & $-$0.260\% & $-$1.34 \\ 
        10 weeks & 0.021\% & 0.09 & $-$0.243\% & $-$1.00 & 0.097\% & 0.38 & $-$0.221\% & $-$1.41 & $-$0.187\% & $-$0.70 \\ 
        12 weeks & 0.069\% & 0.25 & $-$0.255\% & $-$0.86 & $-$0.014\% & $-$0.04 & $-$0.284\% & $-$1.82 & $-$0.214\% & $-$0.77 \\ 
     \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibtrd}}} \\ 
        1 week & $-$0.019\% & $-$0.23 & $-$0.030\% & $-$0.38 & 0.061\% & 1.02 & 0.110\% & 1.84 & $-$0.019\% & $-$0.25 \\ 
        2 weeks & $-$0.063\% & $-$0.42 & $-$0.104\% & $-$0.86 & 0.128\% & 1.11 & 0.103\% & 1.06 & $-$0.074\% & $-$0.65 \\ 
        4 weeks & 0.002\% & 0.01 & $-$0.053\% & $-$0.26 & 0.364\% & 1.67 & 0.190\% & 1.45 & 0.011\% & 0.05 \\ 
        6 weeks & 0.087\% & 0.20 & 0.052\% & 0.17 & 0.539\% & 1.67 & 0.167\% & 1.03 & 0.051\% & 0.17 \\ 
        8 weeks & 0.172\% & 0.28 & 0.149\% & 0.38 & 0.306\% & 0.60 & 0.058\% & 0.30 & $-$0.055\% & $-$0.14 \\ 
        10 weeks & 0.144\% & 0.19 & 0.211\% & 0.36 & 0.241\% & 0.37 & $-$0.060\% & $-$0.20 & 0.007\% & 0.01 \\ 
        12 weeks & 0.188\% & 0.19 & 0.241\% & 0.29 & 0.061\% & 0.08 & $-$0.191\% & $-$0.61 & 0.075\% & 0.10 \\ 
         \midrule
    & \multicolumn{10}{c}{\textit{(d) QMP 2016-2021}} \\
     & \multicolumn{4}{c}{All Stocks} & \multicolumn{2}{c}{Small}
     & \multicolumn{2}{c}{Medium} & \multicolumn{2}{c}{Big} \\ 
     \cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
         & Mean & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat & Alpha & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibvol}}} \\ 
        1 week & 0.002\% & 0.03 & $-$0.009\% & $-$0.17 & 0.295\% & 5.11 & 0.098\% & 1.97 & $-$0.043\% & $-$1.01 \\ 
        2 weeks & 0.015\% & 0.21 & $-$0.060\% & $-$0.92 & 0.347\% & 3.44 & 0.116\% & 1.56 & $-$0.100\% & $-$1.32 \\ 
        4 weeks & 0.054\% & 0.40 & $-$0.145\% & $-$1.18 & 0.507\% & 3.06 & 0.074\% & 0.70 & $-$0.161\% & $-$1.15 \\ 
        6 weeks & 0.088\% & 0.41 & $-$0.254\% & $-$1.52 & 0.644\% & 3.51 & $-$0.020\% & $-$0.13 & $-$0.336\% & $-$2.08 \\ 
        8 weeks & 0.027\% & 0.10 & $-$0.353\% & $-$1.57 & 0.526\% & 2.62 & $-$0.222\% & $-$1.44 & $-$0.420\% & $-$1.97 \\ 
        10 weeks & 0.005\% & 0.02 & $-$0.361\% & $-$1.28 & 0.293\% & 1.63 & $-$0.388\% & $-$2.08 & $-$0.415\% & $-$1.60 \\ 
        12 weeks & 0.069\% & 0.18 & $-$0.442\% & $-$1.23 & 0.083\% & 0.49 & $-$0.524\% & $-$2.36 & $-$0.458\% & $-$1.35 \\ 
        \multicolumn{11}{l}{\textit{Form Portfolios on the Previous Week’s \textsf{Mroibtrd}}} \\ 
        1 week & 0.028\% & 0.29 & $-$0.026\% & $-$0.32 & 0.120\% & 1.61 & 0.060\% & 1.03 & $-$0.053\% & $-$0.71 \\ 
        2 weeks & 0.052\% & 0.32 & $-$0.050\% & $-$0.38 & 0.128\% & 1.01 & 0.029\% & 0.30 & $-$0.094\% & $-$0.79 \\ 
        4 weeks & 0.211\% & 0.71 & $-$0.024\% & $-$0.11 & 0.162\% & 0.70 & 0.112\% & 0.72 & $-$0.093\% & $-$0.50 \\ 
        6 weeks & 0.416\% & 0.90 & $-$0.004\% & $-$0.01 & 0.090\% & 0.28 & 0.158\% & 0.68 & $-$0.100\% & $-$0.38 \\ 
        8 weeks & 0.481\% & 0.75 & $-$0.005\% & $-$0.01 & $-$0.127\% & $-$0.27 & 0.024\% & 0.08 & $-$0.240\% & $-$0.68 \\ 
        10 weeks & 0.425\% & 0.54 & $-$0.137\% & $-$0.23 & $-$0.510\% & $-$0.84 & $-$0.225\% & $-$0.57 & $-$0.393\% & $-$0.80 \\ 
        12 weeks & 0.553\% & 0.55 & $-$0.187\% & $-$0.23 & $-$0.735\% & $-$0.94 & $-$0.490\% & $-$0.99 & $-$0.473\% & $-$0.71 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
    \multicolumn{9}{c}{\textit{(a) BJZZ 2010-2015}} \\
    \\
\multicolumn{9}{l}{\textit{First Stage of Projecting Order Imbalance on Persistence and Past Returns}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & $-$0.1351 & $-$23.28 & $-$0.1350 & $-$23.27 & $-$0.1127 & $-$12.63 & $-$0.1126 & $-$12.62 \\ 
        $\textsf{Mroivol}(w-2)$ & 0.2014 & 78.12 & 0.2015 & 78.13 & 0.2743 & 97.13 & 0.2744 & 97.13 \\ 
        $\textsf{Ret}(w-2)$ & $-$0.8235 & $-$36.14 & $-$0.8250 & $-$36.49 & $-$0.7798 & $-$31.83 & $-$0.7833 & $-$32.29 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.1228 & $-$9.91 & $-$0.1228 & $-$9.90 & $-$0.0857 & $-$6.75 & $-$0.0856 & $-$6.74 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0052 & $-$1.12 & $-$0.0053 & $-$1.13 & 0.0143 & 2.62 & 0.0143 & 2.61 \\ 
        Adj.$R^2$ & 4.69\% & ~ & 4.69\% & ~ & 8.20\% & ~ & 8.21\% & ~ \\ 
        \\
    \multicolumn{9}{l}{\textit{Second-Stage Decomposition of Order Imbalance’s Predictive Power}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & 0.0032 & 2.04 & 0.0035 & 2.19 & 0.0032 & 2.00 & 0.0034 & 2.15 \\ 
        PERS & 0.0030 & 8.14 & 0.0028 & 6.75 & 0.0019 & 7.35 & 0.0018 & 6.11 \\ 
        CONT & $-$0.0114 & $-$0.42 & 0.0056 & 0.43 & $-$0.0227 & $-$0.82 & 0.0305 & 1.04 \\ 
        OTHER & 0.0008 & 13.02 & 0.0008 & 12.72 & 0.0006 & 9.73 & 0.0006 & 9.55 \\ 
        $\textsf{Ret}(w-1)$ & $-$0.0167 & $-$5.20 & $-$0.0195 & $-$6.03 & $-$0.0168 & $-$5.24 & $-$0.0196 & $-$6.07 \\ 
        $\textsf{Ret}(m-1)$ & 0.0000 & 0.00 & $-$0.0002 & $-$0.12 & $-$0.0002 & $-$0.08 & $-$0.0004 & $-$0.20 \\ 
        $\textsf{Ret}(m-7,m-2)$ & 0.0007 & 1.07 & 0.0007 & 1.06 & 0.0007 & 1.04 & 0.0007 & 1.03 \\ 
        \textsf{Lmto} & 0.0000 & $-$2.71 & 0.0000 & $-$2.82 & 0.0000 & $-$2.67 & 0.0000 & $-$2.78 \\ 
        \textsf{Lvol} & $-$0.0152 & $-$0.93 & $-$0.0127 & $-$0.79 & $-$0.0146 & $-$0.89 & $-$0.0121 & $-$0.75 \\ 
        \textsf{Size} & 0.0000 & 0.01 & 0.0000 & $-$0.22 & 0.0000 & $-$0.03 & 0.0000 & $-$0.27 \\ 
        \textsf{Lbm} & 0.0002 & 1.14 & 0.0002 & 1.10 & 0.0002 & 1.09 & 0.0002 & 1.05 \\ 
        Adj.$R^2$ & 4.12\% & ~ & 4.10\% & ~ & 4.11\% & ~ & 4.10\% & ~ \\ 
        ~ & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff \\ 
        \midrule
        PERS & 0.2319 & 0.0692\% & 0.2319 & 0.0648\% & 0.3305 & 0.0636\% & 0.3305 & 0.0588\% \\ 
        CONT & 0.0358 & $-$0.0408\% & 0.0369 & 0.0207\% & 0.0328 & $-$0.0743\% & 0.0339 & 0.1036\% \\ 
        OTHER & 1.1260 & 0.0902\% & 1.1261 & 0.0885\% & 1.1333 & 0.0734\% & 1.1333 & 0.0721\% \\  
    \midrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \midrule
    \multicolumn{9}{c}{\textit{(b) QMP 2010-2015}} \\
    \\
    \multicolumn{9}{l}{\textit{First Stage of Projecting Order Imbalance on Persistence and Past Returns}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & $-$0.1507 & $-$21.98 & $-$0.1505 & $-$21.97 & $-$0.1094 & $-$13.80 & $-$0.1092 & $-$13.79 \\ 
        $\textsf{Mroibvol}(w-2)$ & 0.2417 & 91.63 & 0.2418 & 91.64 & 0.2945 & 98.54 & 0.2946 & 98.53 \\ 
        $\textsf{Ret}(w-2)$ & $-$0.9146 & $-$39.00 & $-$0.9175 & $-$39.46 & $-$0.8332 & $-$35.86 & $-$0.8379 & $-$36.31 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.1056 & $-$8.48 & $-$0.1055 & $-$8.47 & $-$0.0459 & $-$3.87 & $-$0.0458 & $-$3.86 \\ 
        $\textsf{Ret}(m-7,m-2)$ & 0.0095 & 1.92 & 0.0095 & 1.90 & 0.0344 & 6.34 & 0.0343 & 6.33 \\ 
        Adj.$R^2$ & 6.52\% & ~ & 6.52\% & ~ & 9.32\% & ~ & 9.33\% & ~ \\ 
        \\
    \multicolumn{9}{l}{\textit{Second-Stage Decomposition of Order Imbalance’s Predictive Power}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & 0.0034 & 2.19 & 0.0036 & 2.32 & 0.0032 & 2.07 & 0.0034 & 2.20 \\ 
        PERS & 0.0026 & 8.32 & 0.0024 & 6.37 & 0.0018 & 6.89 & 0.0016 & 5.36 \\ 
        CONT & 0.0057 & 0.69 & $-$0.0133 & $-$1.17 & $-$0.0105 & $-$0.27 & 0.0820 & 1.43 \\ 
        OTHER & 0.0009 & 13.28 & 0.0008 & 12.76 & 0.0007 & 10.47 & 0.0007 & 9.98 \\ 
        $\textsf{Ret}(w-1)$ & $-$0.0173 & $-$5.38 & $-$0.0201 & $-$6.22 & $-$0.0174 & $-$5.41 & $-$0.0202 & $-$6.25 \\ 
        $\textsf{Ret}(m-1)$ & 0.0000 & $-$0.01 & $-$0.0002 & $-$0.13 & $-$0.0002 & $-$0.13 & $-$0.0005 & $-$0.25 \\ 
        $\textsf{Ret}(m-7,m-2)$ & 0.0006 & 0.93 & 0.0006 & 0.91 & 0.0006 & 0.88 & 0.0006 & 0.86 \\ 
        \textsf{Lmto} & 0.0000 & $-$2.82 & 0.0000 & $-$2.96 & 0.0000 & $-$2.73 & 0.0000 & $-$2.86 \\ 
        \textsf{Lvol} & $-$0.0150 & $-$0.91 & $-$0.0120 & $-$0.74 & $-$0.0138 & $-$0.84 & $-$0.0107 & $-$0.66 \\ 
        \textsf{Size}  & 0.0000 & $-$0.09 & $-$0.0001 & $-$0.34 & 0.0000 & $-$0.08 & 0.0000 & $-$0.32 \\ 
        \textsf{Lbm}  & 0.0002 & 1.08 & 0.0002 & 1.05 & 0.0001 & 0.99 & 0.0001 & 0.96 \\ 
        Adj.$R^2$ & 4.11\% & ~ & 4.09\% & ~ & 4.09\% & ~ & 4.08\% & ~ \\ 
        ~ & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff \\ 
        \midrule
        PERS & 0.2836 & 0.0745\% & 0.2837 & 0.0687\% & 0.3466 & 0.0635\% & 0.3467 & 0.0569\% \\ 
        CONT & 0.0401 & 0.0229\% & 0.0415 & $-$0.0553\% & 0.0358 & $-$0.0375\% & 0.0372 & 0.3046\% \\ 
        OTHER & 1.1190 & 0.0953\% & 1.1192 & 0.0919\% & 1.0977 & 0.0788\% & 1.0976 & 0.0752\% \\ 
        \midrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \midrule
    \multicolumn{9}{c}{\textit{(c) BJZZ 2016-2021}} \\
    \\
    \multicolumn{9}{l}{\textit{First Stage of Projecting Order Imbalance on Persistence and Past Returns}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & $-$0.0804 & $-$22.69 & $-$0.0803 & $-$22.70 & $-$0.0209 & $-$4.70 & $-$0.0208 & $-$4.68 \\ 
        $\textsf{Mroibvol}(w-2)$ & 0.1003 & 60.92 & 0.1003 & 60.92 & 0.2281 & 89.64 & 0.2281 & 89.63 \\ 
        $\textsf{Ret}(w-2)$ & $-$0.3506 & $-$26.56 & $-$0.3483 & $-$26.59 & $-$0.4036 & $-$29.31 & $-$0.4016 & $-$29.34 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.0697 & $-$10.75 & $-$0.0698 & $-$10.76 & $-$0.0676 & $-$10.67 & $-$0.0677 & $-$10.68 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0130 & $-$4.04 & $-$0.0130 & $-$4.05 & $-$0.0031 & $-$1.09 & $-$0.0031 & $-$1.11 \\ 
        Adj.$R^2$ & 1.20\% & ~ & 1.20\% & ~ & 5.70\% & ~ & 5.70\% & ~ \\ 
        \\
    \multicolumn{9}{l}{\textit{Second-Stage Decomposition of Order Imbalance’s Predictive Power}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & 0.0043 & 2.29 & 0.0046 & 2.45 & 0.0043 & 2.29 & 0.0046 & 2.45 \\ 
        PERS & 0.0026 & 1.80 & 0.0024 & 1.58 & 0.0022 & 3.23 & 0.0022 & 3.19 \\ 
        CONT & $-$0.0885 & $-$1.01 & $-$0.1385 & $-$0.69 & $-$0.0074 & $-$0.13 & 0.5561 & 1.46 \\ 
        OTHER & 0.0006 & 7.68 & 0.0006 & 7.40 & 0.0006 & 4.89 & 0.0006 & 4.57 \\ 
        $\textsf{Ret}(w-1)$ & $-$0.0128 & $-$3.40 & $-$0.0161 & $-$4.32 & $-$0.0128 & $-$3.41 & $-$0.0162 & $-$4.33 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.0019 & $-$1.01 & $-$0.0020 & $-$1.05 & $-$0.0019 & $-$0.98 & $-$0.0019 & $-$1.02 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0002 & $-$0.29 & $-$0.0002 & $-$0.33 & $-$0.0002 & $-$0.31 & $-$0.0002 & $-$0.35 \\ 
        \textsf{Lmto} & 0.0000 & $-$0.94 & 0.0000 & $-$1.14 & 0.0000 & $-$0.94 & 0.0000 & $-$1.14 \\ 
        \textsf{Lvol} & 0.0121 & 0.72 & 0.0170 & 1.02 & 0.0118 & 0.70 & 0.0167 & 1.00 \\ 
        \textsf{Size} & $-$0.0002 & $-$1.25 & $-$0.0003 & $-$1.50 & $-$0.0002 & $-$1.29 & $-$0.0003 & $-$1.55 \\ 
        \textsf{Lbm} & 0.0001 & 0.59 & 0.0001 & 0.63 & 0.0001 & 0.60 & 0.0001 & 0.63 \\ 
        Adj.$R^2$ & 4.70\% & ~ & 4.68\% & ~ & 4.74\% & ~ & 4.71\% & ~ \\ 
        ~ & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff \\ 
        \midrule
        PERS & 0.0913 & 0.0241\% & 0.0913 & 0.0221\% & 0.1810 & 0.0402\% & 0.1810 & 0.0400\% \\ 
        CONT & 0.0164 & $-$0.1453\% & 0.0165 & $-$0.2282\% & 0.0196 & $-$0.0146\% & 0.0198 & 1.1010\% \\ 
        OTHER & 0.9640 & 0.0580\% & 0.9640 & 0.0566\% & 0.7614 & 0.0480\% & 0.7613 & 0.0451\% \\ 
        \midrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \midrule
    \multicolumn{9}{c}{\textit{(d) QMP 2016-2021}} \\
    \\
    \multicolumn{9}{l}{\textit{First Stage of Projecting Order Imbalance on Persistence and Past Returns}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w-1)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w-1)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & $-$0.1436 & $-$24.95 & $-$0.1435 & $-$24.94 & $-$0.0268 & $-$3.81 & $-$0.0266 & $-$3.79 \\ 
        $\textsf{Mroibvol}(w-2)$ & 0.1794 & 86.84 & 0.1794 & 86.84 & 0.3061 & 138.00 & 0.3062 & 137.97 \\ 
        $\textsf{Ret}(w-2)$ & $-$0.5597 & $-$31.36 & $-$0.5601 & $-$31.70 & $-$0.5262 & $-$32.16 & $-$0.5270 & $-$32.58 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.0888 & $-$10.32 & $-$0.0889 & $-$10.31 & $-$0.0404 & $-$5.49 & $-$0.0405 & $-$5.48 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0101 & $-$2.43 & $-$0.0102 & $-$2.44 & 0.0184 & 5.68 & 0.0183 & 5.67 \\ 
        Adj.$R^2$ & 3.64\% & ~ & 3.64\% & ~ & 9.92\% & ~ & 9.92\% & ~ \\ 
        \\
    \multicolumn{9}{l}{\textit{Second-Stage Decomposition of Order Imbalance’s Predictive Power}} \\ 
    & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} & \multicolumn{2}{c}{$\textsf{Mroivol}(w)$} 
    & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} & \multicolumn{2}{c}{$\textsf{Mroitrd}(w)$} \\ 
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return}
     & \multicolumn{2}{c}{Bid-Ask Return} & \multicolumn{2}{c}{CRSP Return} \\
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
    & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat & Coef. & \textit{t}-Stat \\ 
        \midrule
        Intercept & 0.0046 & 2.45 & 0.0049 & 2.61 & 0.0043 & 2.29 & 0.0046 & 2.44 \\ 
        PERS & 0.0029 & 4.64 & 0.0029 & 4.56 & 0.0013 & 2.45 & 0.0012 & 2.38 \\ 
        CONT & 0.0324 & 0.78 & 0.0234 & 0.56 & $-$0.0271 & $-$0.72 & 0.0438 & 0.95 \\ 
        OTHER & 0.0009 & 9.94 & 0.0009 & 9.33 & 0.0007 & 5.08 & 0.0006 & 4.47 \\ 
        $\textsf{Ret}(w-1)$ & $-$0.0130 & $-$3.46 & $-$0.0165 & $-$4.40 & $-$0.0130 & $-$3.46 & $-$0.0164 & $-$4.40 \\ 
        $\textsf{Ret}(m-1)$ & $-$0.0018 & $-$0.94 & $-$0.0019 & $-$0.98 & $-$0.0019 & $-$0.99 & $-$0.0020 & $-$1.03 \\ 
        $\textsf{Ret}(m-7,m-2)$ & $-$0.0002 & $-$0.33 & $-$0.0002 & $-$0.37 & $-$0.0002 & $-$0.39 & $-$0.0003 & $-$0.42 \\ 
        \textsf{Lmto} & 0.0000 & $-$0.98 & 0.0000 & $-$1.19 & 0.0000 & $-$0.97 & 0.0000 & $-$1.18 \\ 
        \textsf{Lvol} & 0.0106 & 0.63 & 0.0156 & 0.93 & 0.0121 & 0.72 & 0.0171 & 1.03 \\ 
        \textsf{Size} & $-$0.0002 & $-$1.33 & $-$0.0003 & $-$1.59 & $-$0.0002 & $-$1.25 & $-$0.0003 & $-$1.50 \\ 
        \textsf{Lbm} & 0.0001 & 0.70 & 0.0001 & 0.73 & 0.0001 & 0.66 & 0.0001 & 0.69 \\ 
        Adj.$R^2$ & 4.73\% & ~ & 4.71\% & ~ & 4.76\% & ~ & 4.74\% & ~ \\ 
        ~ & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff & IQR & R. Diff \\ 
        \midrule
        PERS & 0.1845 & 0.0534\% & 0.1845 & 0.0529\% & 0.2970 & 0.0371\% & 0.2971 & 0.0362\% \\ 
        CONT & 0.0266 & 0.0862\% & 0.0271 & 0.0635\% & 0.0257 & $-$0.0697\% & 0.0261 & 0.1144\% \\ 
        OTHER & 1.0331 & 0.0941\% & 1.0332 & 0.0901\% & 0.8861 & 0.0579\% & 0.8861 & 0.0517\% \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \toprule
    \multicolumn{9}{c}{\textit{(a) BJZZ 2010-2015}} \\
    & \multicolumn{2}{c}{Intense Selling} & \multicolumn{2}{c}{Selling}
     & \multicolumn{2}{c}{Buying} & \multicolumn{2}{c}{Intense Buying} \\ 
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
         & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Cumulative Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0074$^{**}$ & 7.33 & 0.0066$^{**}$ & 8.18 & $-$0.0127$^{**}$ & $-$15.39 & $-$0.0166$^{**}$ & $-$19.30 \\ 
        $k = -15$ & 0.0071$^{**}$ & 9.34 & 0.0064$^{**}$ & 10.94 & $-$0.0108$^{**}$ & $-$17.91 & $-$0.0137$^{**}$ & $-$21.05 \\ 
        $k = -10$ & 0.0059$^{**}$ & 10.89 & 0.0055$^{**}$ & 13.04 & $-$0.0083$^{**}$ & $-$19.19 & $-$0.0103$^{**}$ & $-$20.67 \\ 
        $k = -5$ & 0.0039$^{**}$ & 12.56 & 0.0035$^{**}$ & 15.59 & $-$0.0051$^{**}$ & $-$19.37 & $-$0.0064$^{**}$ & $-$20.74 \\ 
        $k = 0$ & $-$0.0026$^{**}$ & $-$6.49 & $-$0.0021$^{**}$ & $-$6.30 & 0.0016$^{**}$ & 4.82 & 0.0021$^{**}$ & 5.44 \\ 
        $k = 5$ & $-$0.0017$^{**}$ & $-$6.58 & $-$0.0012$^{**}$ & $-$5.96 & 0.0018$^{**}$ & 9.12 & 0.0026$^{**}$ & 10.34 \\ 
        $k = 10$ & $-$0.0028$^{**}$ & $-$6.04 & $-$0.0021$^{**}$ & $-$6.46 & 0.0027$^{**}$ & 7.70 & 0.0039$^{**}$ & 9.09 \\ 
        $k = 15$ & $-$0.0039$^{**}$ & $-$6.10 & $-$0.0028$^{**}$ & $-$5.98 & 0.0032$^{**}$ & 6.72 & 0.0049$^{**}$ & 8.36 \\ 
        $k = 20$ & $-$0.0047$^{**}$ & $-$5.38 & $-$0.0036$^{**}$ & $-$5.28 & 0.0034$^{**}$ & 4.82 & 0.0052$^{**}$ & 6.27 \\ 
        \multicolumn{9}{l}{\textit{Weekly Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0007$^{*}$ & 2.48 & 0.0006$^{*}$ & 2.44 & $-$0.0018$^{**}$ & $-$8.18 & $-$0.0028$^{**}$ & $-$10.48 \\ 
        $k = -15$ & 0.0014$^{**}$ & 4.69 & 0.0012$^{**}$ & 6.01 & $-$0.0024$^{**}$ & $-$10.00 & $-$0.0033$^{**}$ & $-$12.31 \\ 
        $k = -10$ & 0.0021$^{**}$ & 6.47 & 0.0020$^{**}$ & 7.83 & $-$0.0031$^{**}$ & $-$13.25 & $-$0.0039$^{**}$ & $-$13.42 \\ 
        $k = -5$ & 0.0039$^{**}$ & 12.56 & 0.0035$^{**}$ & 15.59 & $-$0.0051$^{**}$ & $-$19.37 & $-$0.0064$^{**}$ & $-$20.74 \\ 
        $k = 0$ & $-$0.0026$^{**}$ & $-$6.49 & $-$0.0021$^{**}$ & $-$6.30 & 0.0016$^{**}$ & 4.82 & 0.0021$^{**}$ & 5.44 \\ 
        $k = 5$ & $-$0.0017$^{**}$ & $-$6.58 & $-$0.0012$^{**}$ & $-$5.96 & 0.0018$^{**}$ & 9.12 & 0.0026$^{**}$ & 10.34 \\ 
        $k = 10$ & $-$0.0011$^{**}$ & $-$3.97 & $-$0.0009$^{**}$ & $-$4.91 & 0.0009$^{**}$ & 3.91 & 0.0013$^{**}$ & 4.83 \\ 
        $k = 15$ & $-$0.0010$^{**}$ & $-$3.85 & $-$0.0007$^{**}$ & $-$3.64 & 0.0007$^{**}$ & 3.56 & 0.0012$^{**}$ & 4.49 \\ 
        $k = 20$ & $-$0.0007$^{*}$ & $-$2.48 & $-$0.0005$^{**}$ & $-$2.72 & 0.0004 & 1.84 & 0.0004 & 1.71 \\ 
        \midrule
    \multicolumn{9}{c}{\textit{(b) QMP 2010-2015}} \\
    & \multicolumn{2}{c}{Intense Selling} & \multicolumn{2}{c}{Selling}
     & \multicolumn{2}{c}{Buying} & \multicolumn{2}{c}{Intense Buying} \\ 
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
         & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Cumulative Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0075$^{**}$ & 7.16 & 0.0067$^{**}$ & 8.17 & $-$0.0120$^{**}$ & $-$15.43 & $-$0.0154$^{**}$ & $-$18.32 \\ 
        $k = -15$ & 0.0074$^{**}$ & 9.49 & 0.0066$^{**}$ & 11.03 & $-$0.0103$^{**}$ & $-$17.73 & $-$0.0130$^{**}$ & $-$20.85 \\ 
        $k = -10$ & 0.0061$^{**}$ & 10.90 & 0.0056$^{**}$ & 13.01 & $-$0.0080$^{**}$ & $-$18.83 & $-$0.0101$^{**}$ & $-$21.55 \\ 
        $k = -5$ & 0.0040$^{**}$ & 11.46 & 0.0035$^{**}$ & 13.44 & $-$0.0049$^{**}$ & $-$18.81 & $-$0.0061$^{**}$ & $-$21.04 \\ 
        $k = 0$ & $-$0.0040$^{**}$ & $-$8.84 & $-$0.0037$^{**}$ & $-$10.94 & 0.0041$^{**}$ & 11.72 & 0.0048$^{**}$ & 10.84 \\ 
        $k = 5$ & $-$0.0019$^{**}$ & $-$7.31 & $-$0.0015$^{**}$ & $-$7.15 & 0.0019$^{**}$ & 9.87 & 0.0027$^{**}$ & 10.43 \\ 
        $k = 10$ & $-$0.0033$^{**}$ & $-$7.12 & $-$0.0023$^{**}$ & $-$6.54 & 0.0029$^{**}$ & 8.35 & 0.0041$^{**}$ & 9.12 \\ 
        $k = 15$ & $-$0.0047$^{**}$ & $-$7.45 & $-$0.0031$^{**}$ & $-$6.17 & 0.0034$^{**}$ & 7.11 & 0.0048$^{**}$ & 8.13 \\ 
        $k = 20$ & $-$0.0052$^{**}$ & $-$6.00 & $-$0.0037$^{**}$ & $-$5.20 & 0.0034$^{**}$ & 5.03 & 0.0051$^{**}$ & 6.36 \\
        \multicolumn{9}{l}{\textit{Weekly Market$-$Adjusted Return}} \\ 
        $k = -20$ & 0.0004 & 1.40 & 0.0006$^{*}$ & 2.48 & $-$0.0016$^{**}$ & $-$7.54 & $-$0.0023$^{**}$ & $-$8.99 \\ 
        $k = -15$ & 0.0014$^{**}$ & 4.66 & 0.0012$^{**}$ & 5.45 & $-$0.0022$^{**}$ & $-$10.01 & $-$0.0030$^{**}$ & $-$11.83 \\ 
        $k = -10$ & 0.0022$^{**}$ & 7.56 & 0.0022$^{**}$ & 9.43 & $-$0.0032$^{**}$ & $-$13.18 & $-$0.0040$^{**}$ & $-$14.96 \\ 
        $k = -5$ & 0.0040$^{**}$ & 11.46 & 0.0035$^{**}$ & 13.44 & $-$0.0049$^{**}$ & $-$18.81 & $-$0.0061$^{**}$ & $-$21.04 \\ 
        $k = 0$ & $-$0.0040$^{**}$ & $-$8.84 & $-$0.0037$^{**}$ & $-$10.94 & 0.0041$^{**}$ & 11.72 & 0.0048$^{**}$ & 10.84 \\ 
        $k = 5$ & $-$0.0019$^{**}$ & $-$7.31 & $-$0.0015$^{**}$ & $-$7.15 & 0.0019$^{**}$ & 9.87 & 0.0027$^{**}$ & 10.43 \\ 
        $k = 10$ & $-$0.0013$^{**}$ & $-$4.62 & $-$0.0008$^{**}$ & $-$3.98 & 0.0010$^{**}$ & 4.84 & 0.0014$^{**}$ & 4.97 \\ 
        $k = 15$ & $-$0.0012$^{**}$ & $-$4.54 & $-$0.0008$^{**}$ & $-$3.82 & 0.0006$^{**}$ & 3.36 & 0.0008$^{**}$ & 2.93 \\ 
        $k = 20$ & $-$0.0004 & $-$1.30 & $-$0.0003 & $-$1.73 & 0.0002 & 1.25 & 0.0004 & 1.58 \\ 
        \midrule
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
    \midrule
\multicolumn{9}{c}{\textit{(c) BJZZ 2016-2021}} \\
     & \multicolumn{2}{c}{Intense Selling} & \multicolumn{2}{c}{Selling}
     & \multicolumn{2}{c}{Buying} & \multicolumn{2}{c}{Intense Buying} \\ 
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
         & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Cumulative Market-Adjusted Return}} \\ 
        $k = -20$ & $-$0.0025$^{*}$ & $-$2.06 & $-$0.0008 & $-$1.04 & $-$0.0142$^{**}$ & $-$14.76 & $-$0.0179$^{**}$ & $-$12.93 \\ 
        $k = -15$ & $-$0.0009 & $-$0.90 & 0.0002 & 0.36 & $-$0.0117$^{**}$ & $-$16.10 & $-$0.0148$^{**}$ & $-$13.69 \\ 
        $k = -10$ & 0.0005 & 0.64 & 0.0008 & 1.60 & $-$0.0091$^{**}$ & $-$17.21 & $-$0.0114$^{**}$ & $-$14.88 \\ 
        $k = -5$ & 0.0009 & 1.80 & 0.0009$^{**}$ & 2.89 & $-$0.0059$^{**}$ & $-$17.72 & $-$0.0071$^{**}$ & $-$16.25 \\ 
        $k = 0$ & $-$0.0054$^{**}$ & $-$9.81 & $-$0.0043$^{**}$ & $-$9.94 & 0.0004 & 1.16 & $-$0.0003 & $-$0.60 \\ 
        $k = 5$ & $-$0.0013$^{**}$ & $-$3.16 & $-$0.0009$^{**}$ & $-$3.88 & 0.0007$^{*}$ & 2.46 & 0.0007 & 1.84 \\ 
        $k = 10$ & $-$0.0021$^{**}$ & $-$2.85 & $-$0.0013$^{**}$ & $-$3.40 & 0.0009 & 1.94 & 0.0014$^{*}$ & 2.17 \\ 
        $k = 15$ & $-$0.0032$^{**}$ & $-$3.34 & $-$0.0021$^{**}$ & $-$3.61 & 0.0014$^{*}$ & 2.28 & 0.0019$^{*}$ & 2.06 \\ 
        $k = 20$ & $-$0.0038$^{**}$ & $-$3.06 & $-$0.0024$^{**}$ & $-$3.06 & 0.0018$^{*}$ & 2.41 & 0.0020 & 1.90 \\ 
        \multicolumn{9}{l}{\textit{Weekly Market$-$Adjusted Return}} \\ 
        $k = -20$ & $-$0.0012$^{**}$ & $-$3.28 & $-$0.0008$^{**}$ & $-$2.98 & $-$0.0023$^{**}$ & $-$7.63 & $-$0.0029$^{**}$ & $-$6.88 \\ 
        $k = -15$ & $-$0.0013$^{**}$ & $-$3.34 & $-$0.0005$^{*}$ & $-$2.05 & $-$0.0027$^{**}$ & $-$9.11 & $-$0.0033$^{**}$ & $-$8.09 \\ 
        $k = -10$ & $-$0.0004 & $-$1.04 & $-$0.0001 & $-$0.46 & $-$0.0032$^{**}$ & $-$11.20 & $-$0.0043$^{**}$ & $-$10.41 \\ 
        $k = -5$ & 0.0009 & 1.80 & 0.0009$^{**}$ & 2.89 & $-$0.0059$^{**}$ & $-$17.72 & $-$0.0071$^{**}$ & $-$16.25 \\ 
        $k = 0$ & $-$0.0054$^{**}$ & $-$9.81 & $-$0.0043$^{**}$ & $-$9.94 & 0.0004 & 1.16 & $-$0.0003 & $-$0.60 \\ 
        $k = 5$ & $-$0.0013$^{**}$ & $-$3.16 & $-$0.0009$^{**}$ & $-$3.88 & 0.0007$^{*}$ & 2.46 & 0.0007 & 1.84 \\ 
        $k = 10$ & $-$0.0008 & $-$1.83 & $-$0.0004 & $-$1.68 & 0.0002 & 0.74 & 0.0007 & 1.71 \\ 
        $k = 15$ & $-$0.0011$^{**}$ & $-$2.97 & $-$0.0008$^{**}$ & $-$2.88 & 0.0005 & 1.69 & 0.0005 & 1.35 \\ 
        $k = 20$ & $-$0.0007 & $-$1.56 & $-$0.0004 & $-$1.35 & 0.0003 & 0.91 & 0.0000 & 0.07 \\ 
        \midrule
    \multicolumn{9}{c}{\textit{(d) QMP 2016-2021}} \\
    & \multicolumn{2}{c}{Intense Selling} & \multicolumn{2}{c}{Selling}
     & \multicolumn{2}{c}{Buying} & \multicolumn{2}{c}{Intense Buying} \\ 
     \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
         & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat & Mean & \textit{t}-Stat \\ 
        \midrule
        \multicolumn{9}{l}{\textit{Cumulative Market-Adjusted Return}} \\ 
        $k = -20$ & 0.0012 & 0.84 & 0.0026$^{*}$ & 2.53 & $-$0.0161$^{**}$ & $-$15.42 & $-$0.0219$^{**}$ & $-$14.46 \\ 
        $k = -15$ & 0.0020 & 1.65 & 0.0031$^{**}$ & 3.70 & $-$0.0137$^{**}$ & $-$15.90 & $-$0.0185$^{**}$ & $-$15.33 \\ 
        $k = -10$ & 0.0025$^{**}$ & 2.62 & 0.0031$^{**}$ & 4.56 & $-$0.0110$^{**}$ & $-$15.94 & $-$0.0145$^{**}$ & $-$15.72 \\ 
        $k = -5$ & 0.0022$^{**}$ & 4.07 & 0.0024$^{**}$ & 5.92 & $-$0.0069$^{**}$ & $-$15.31 & $-$0.0087$^{**}$ & $-$15.37 \\ 
        $k = 0$ & $-$0.0067$^{**}$ & $-$11.19 & $-$0.0060$^{**}$ & $-$13.08 & 0.0032$^{**}$ & 8.85 & 0.0028$^{**}$ & 5.41 \\ 
        $k = 5$ & $-$0.0020$^{**}$ & $-$4.46 & $-$0.0013$^{**}$ & $-$4.69 & 0.0013$^{**}$ & 4.47 & 0.0020$^{**}$ & 4.82 \\ 
        $k = 10$ & $-$0.0032$^{**}$ & $-$4.29 & $-$0.0020$^{**}$ & $-$4.05 & 0.0016$^{**}$ & 3.44 & 0.0023$^{**}$ & 3.76 \\ 
        $k = 15$ & $-$0.0046$^{**}$ & $-$4.51 & $-$0.0030$^{**}$ & $-$4.09 & 0.0024$^{**}$ & 3.89 & 0.0032$^{**}$ & 4.03 \\ 
        $k = 20$ & $-$0.0054$^{**}$ & $-$3.96 & $-$0.0039$^{**}$ & $-$4.13 & 0.0027$^{**}$ & 3.73 & 0.0033$^{**}$ & 3.51 \\ 
        \multicolumn{9}{l}{\textit{Weekly Market-Adjusted Return}} \\ 
        $k = -20$ & $-$0.0006 & $-$1.28 & $-$0.0004 & $-$1.16 & $-$0.0024$^{**}$ & $-$8.43 & $-$0.0034$^{**}$ & $-$7.93 \\ 
        $k = -15$ & $-$0.0002 & $-$0.56 & 0.0002 & 0.87 & $-$0.0029$^{**}$ & $-$9.37 & $-$0.0041$^{**}$ & $-$9.36 \\ 
        $k = -10$ & 0.0003 & 0.65 & 0.0007$^{*}$ & 2.10 & $-$0.0043$^{**}$ & $-$12.72 & $-$0.0059$^{**}$ & $-$12.50 \\ 
        $k = -5$ & 0.0022$^{**}$ & 4.07 & 0.0024$^{**}$ & 5.92 & $-$0.0069$^{**}$ & $-$15.31 & $-$0.0087$^{**}$ & $-$15.37 \\ 
        $k = 0$ & $-$0.0067$^{**}$ & $-$11.19 & $-$0.0060$^{**}$ & $-$13.08 & 0.0032$^{**}$ & 8.85 & 0.0028$^{**}$ & 5.41 \\ 
        $k = 5$ & $-$0.0020$^{**}$ & $-$4.46 & $-$0.0013$^{**}$ & $-$4.69 & 0.0013$^{**}$ & 4.47 & 0.0020$^{**}$ & 4.82 \\ 
        $k = 10$ & $-$0.0013$^{**}$ & $-$2.87 & $-$0.0007$^{*}$ & $-$2.20 & 0.0003 & 1.11 & 0.0004 & 1.21 \\ 
        $k = 15$ & $-$0.0015$^{**}$ & $-$3.21 & $-$0.0009$^{**}$ & $-$3.02 & 0.0007$^{**}$ & 2.65 & 0.0009$^{*}$ & 2.26 \\ 
        $k = 20$ & $-$0.0007 & $-$1.47 & $-$0.0009$^{**}$ & $-$2.65 & 0.0003 & 1.15 & 0.0001 & 0.20 \\ 
        \bottomrule
    \end{tabular}
